Methods for Population Adjustment with Limited Access to Individual Patient Data: A Review and Simulation Study

Population-adjusted indirect comparisons estimate treatment effects when access to individual patient data is limited and there are cross-trial differences in effect modifiers. Popular methods include matching-adjusted indirect comparison (MAIC) and simulated treatment comparison (STC). There is limited formal evaluation of these methods and whether they can be used to accurately compare treatments. Thus, we undertake a comprehensive simulation study to compare standard unadjusted indirect comparisons, MAIC and STC across 162 scenarios. This simulation study assumes that the trials are investigating survival outcomes and measure continuous covariates, with the log hazard ratio as the measure of effect. MAIC yields unbiased treatment effect estimates under no failures of assumptions. The typical usage of STC produces bias because it targets a conditional treatment effect where the target estimand should be a marginal treatment effect. The incompatibility of estimates in the indirect comparison leads to bias as the measure of effect is non-collapsible. Standard indirect comparisons are systematically biased, particularly under stronger covariate imbalance and interaction effects. Standard errors and coverage rates are often valid in MAIC but the robust sandwich variance estimator underestimates variability where effective sample sizes are small. Interval estimates for the standard indirect comparison are too narrow and STC suffers from bias-induced undercoverage. MAIC provides the most accurate estimates and, with lower degrees of covariate overlap, its bias reduction outweighs the loss in effective sample size and precision under no failures of assumptions. An important future objective is the development of an alternative formulation to STC that targets a marginal treatment effect.

==> (inline-0) <==
\begin{longtable}[t]{llllllllll}
\caption{\label{tab2}Performance metrics for each method and simulation scenario. Monte Carlo standard errors for each measure are presented in parentheses. ATE: average estimated marginal treatment effect for $A$ vs.~$B$ (is equal to the bias as the true effect is zero); LCI: average lower bound of the 95 percent confidence interval; UCI: average upper bound of the 95 percent confidence interval; MSE: mean square error; MAE: mean absolute error; Cover: coverage rate of the 95 percent confidence intervals; VR: variability ratio; ESE: empirical standard error; MAIC: matching-adjusted indirect comparison; STC: simulated treatment comparison.}\\
\toprule
Scenario & Method & ATE & LCI & UCI & MSE & MAE & Cover & VR & ESE\\
\midrule
\endfirsthead
\caption[]{Performance metrics for each method and simulation scenario. Monte Carlo standard errors for each measure are presented in parentheses. ATE: average estimated marginal treatment effect for $A$ vs.~$B$ (is equal to the bias as the true effect is zero); LCI: average lower bound of the 95 percent confidence interval; UCI: average upper bound of the 95 percent confidence interval; MSE: mean square error; MAE: mean absolute error; Cover: coverage rate of the 95 percent confidence intervals; VR: variability ratio; ESE: empirical standard error; MAIC: matching-adjusted indirect comparison; STC: simulated treatment comparison. \textit{(continued)}}\\
\toprule
Scenario & Method & ATE & LCI & UCI & MSE & MAE & Cover & VR & ESE\\
\midrule
\endhead
\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{gray!6}  1 & MAIC & \textcolor{black}{-0.010 (0.007)} & -0.429 (0.007) & 0.410 (0.007) & 0.046 (0.002) & 0.170 (0.007) & \textcolor{black}{0.950 (0.007)} & 1.001 (0.022) & 0.214 (0.005)\\
1 & STC & \textcolor{black}{-0.065 (0.007)} & -0.513 (0.008) & 0.383 (0.007) & 0.059 (0.003) & 0.195 (0.007) & \textcolor{black}{0.938 (0.008)} & 0.974 (0.022) & 0.235 (0.005)\\
\rowcolor{gray!6}  1 & Bucher & \textcolor{black}{-0.095 (0.007)} & -0.504 (0.007) & 0.315 (0.006) & 0.054 (0.002) & 0.187 (0.007) & \textcolor{red}{0.927 (0.008)} & 0.985 (0.022) & 0.212 (0.005)\\
\addlinespace
2 & MAIC & \textcolor{black}{0.010 (0.005)} & -0.310 (0.005) & 0.331 (0.005) & 0.026 (0.001) & 0.129 (0.005) & \textcolor{black}{0.955 (0.007)} & 1.020 (0.023) & 0.160 (0.004)\\
\rowcolor{gray!6}  2 & STC & \textcolor{black}{-0.034 (0.005)} & -0.369 (0.005) & 0.300 (0.005) & 0.030 (0.001) & 0.140 (0.005) & \textcolor{black}{0.950 (0.007)} & 1.006 (0.023) & 0.170 (0.004)\\
2 & Bucher & \textcolor{black}{-0.075 (0.005)} & -0.390 (0.005) & 0.239 (0.005) & 0.031 (0.001) & 0.141 (0.005) & \textcolor{red}{0.928 (0.008)} & 1.007 (0.023) & 0.159 (0.004)\\
\addlinespace
\rowcolor{gray!6}  3 & MAIC & \textcolor{black}{-0.009 (0.004)} & -0.267 (0.004) & 0.250 (0.004) & 0.018 (0.001) & 0.108 (0.004) & \textcolor{black}{0.939 (0.008)} & 0.975 (0.022) & 0.135 (0.003)\\
3 & STC & \textcolor{black}{-0.046 (0.004)} & -0.312 (0.004) & 0.220 (0.004) & 0.022 (0.001) & 0.120 (0.004) & \textcolor{red}{0.924 (0.008)} & 0.964 (0.022) & 0.141 (0.003)\\
\rowcolor{gray!6}  3 & Bucher & \textcolor{red}{-0.092 (0.004)} & -0.347 (0.004) & 0.162 (0.004) & 0.026 (0.001) & 0.129 (0.004) & \textcolor{red}{0.883 (0.010)} & 0.977 (0.022) & 0.133 (0.003)\\
\addlinespace
4 & MAIC & \textcolor{black}{-0.007 (0.007)} & -0.407 (0.007) & 0.393 (0.006) & 0.043 (0.002) & 0.163 (0.007) & \textcolor{black}{0.940 (0.008)} & 0.981 (0.022) & 0.208 (0.005)\\
\rowcolor{gray!6}  4 & STC & \textcolor{black}{-0.111 (0.007)} & -0.549 (0.007) & 0.328 (0.007) & 0.065 (0.003) & 0.200 (0.007) & \textcolor{red}{0.918 (0.009)} & 0.974 (0.022) & 0.230 (0.005)\\
4 & Bucher & \textcolor{black}{-0.081 (0.007)} & -0.478 (0.007) & 0.316 (0.006) & 0.049 (0.002) & 0.176 (0.007) & \textcolor{red}{0.935 (0.008)} & 0.983 (0.022) & 0.206 (0.005)\\
\addlinespace
\rowcolor{gray!6}  5 & MAIC & \textcolor{black}{0.006 (0.005)} & -0.301 (0.005) & 0.312 (0.005) & 0.024 (0.001) & 0.122 (0.005) & \textcolor{black}{0.941 (0.007)} & 1.003 (0.022) & 0.156 (0.003)\\
5 & STC & \textcolor{red}{-0.093 (0.005)} & -0.419 (0.005) & 0.234 (0.005) & 0.037 (0.002) & 0.152 (0.005) & \textcolor{red}{0.913 (0.009)} & 0.986 (0.022) & 0.169 (0.004)\\
\rowcolor{gray!6}  5 & Bucher & \textcolor{black}{-0.072 (0.005)} & -0.378 (0.005) & 0.233 (0.005) & 0.030 (0.001) & 0.136 (0.005) & \textcolor{red}{0.920 (0.009)} & 1.000 (0.022) & 0.156 (0.003)\\
\addlinespace
6 & MAIC & \textcolor{black}{0.002 (0.004)} & -0.247 (0.004) & 0.251 (0.004) & 0.016 (0.001) & 0.100 (0.004) & \textcolor{black}{0.943 (0.007)} & 1.001 (0.022) & 0.127 (0.003)\\
\rowcolor{gray!6}  6 & STC & \textcolor{red}{-0.087 (0.004)} & -0.346 (0.004) & 0.173 (0.004) & 0.025 (0.001) & 0.127 (0.004) & \textcolor{red}{0.901 (0.009)} & 1.001 (0.022) & 0.132 (0.003)\\
6 & Bucher & \textcolor{red}{-0.076 (0.004)} & -0.324 (0.004) & 0.172 (0.004) & 0.022 (0.001) & 0.119 (0.004) & \textcolor{red}{0.910 (0.009)} & 1.000 (0.022) & 0.127 (0.003)\\
\addlinespace
\rowcolor{gray!6}  7 & MAIC & \textcolor{black}{-0.003 (0.006)} & -0.386 (0.006) & 0.379 (0.006) & 0.039 (0.002) & 0.157 (0.006) & \textcolor{black}{0.947 (0.007)} & 0.991 (0.022) & 0.197 (0.004)\\
7 & STC & \textcolor{red}{-0.184 (0.007)} & -0.614 (0.007) & 0.246 (0.007) & 0.082 (0.004) & 0.233 (0.007) & \textcolor{red}{0.873 (0.011)} & 0.995 (0.022) & 0.221 (0.005)\\
\rowcolor{gray!6}  7 & Bucher & \textcolor{black}{-0.073 (0.006)} & -0.459 (0.006) & 0.313 (0.006) & 0.044 (0.002) & 0.165 (0.006) & \textcolor{red}{0.936 (0.008)} & 1.000 (0.022) & 0.197 (0.004)\\
\addlinespace
8 & MAIC & \textcolor{black}{0.000 (0.005)} & -0.295 (0.005) & 0.294 (0.005) & 0.023 (0.001) & 0.122 (0.005) & \textcolor{black}{0.954 (0.007)} & 0.995 (0.022) & 0.151 (0.003)\\
\rowcolor{gray!6}  8 & STC & \textcolor{red}{-0.174 (0.005)} & -0.494 (0.005) & 0.146 (0.005) & 0.058 (0.002) & 0.197 (0.005) & \textcolor{red}{0.817 (0.012)} & 0.982 (0.022) & 0.166 (0.004)\\
8 & Bucher & \textcolor{black}{-0.068 (0.005)} & -0.364 (0.005) & 0.229 (0.005) & 0.028 (0.001) & 0.133 (0.005) & \textcolor{red}{0.925 (0.008)} & 0.987 (0.022) & 0.153 (0.003)\\
\addlinespace
\rowcolor{gray!6}  9 & MAIC & \textcolor{black}{0.003 (0.004)} & -0.237 (0.004) & 0.242 (0.004) & 0.016 (0.001) & 0.102 (0.004) & \textcolor{black}{0.951 (0.007)} & 0.965 (0.022) & 0.127 (0.003)\\
9 & STC & \textcolor{red}{-0.166 (0.004)} & -0.420 (0.004) & 0.088 (0.004) & 0.046 (0.002) & 0.179 (0.004) & \textcolor{red}{0.740 (0.014)} & 0.966 (0.022) & 0.134 (0.003)\\
\rowcolor{gray!6}  9 & Bucher & \textcolor{black}{-0.063 (0.004)} & -0.303 (0.004) & 0.178 (0.004) & 0.021 (0.001) & 0.116 (0.004) & \textcolor{red}{0.905 (0.009)} & 0.937 (0.021) & 0.131 (0.003)\\
\addlinespace
10 & MAIC & \textcolor{black}{0.003 (0.006)} & -0.399 (0.006) & 0.406 (0.006) & 0.040 (0.002) & 0.160 (0.006) & \textcolor{black}{0.954 (0.007)} & 1.023 (0.023) & 0.201 (0.004)\\
\rowcolor{gray!6}  10 & STC & \textcolor{black}{-0.007 (0.007)} & -0.443 (0.007) & 0.429 (0.007) & 0.050 (0.002) & 0.179 (0.007) & \textcolor{black}{0.948 (0.007)} & 0.993 (0.022) & 0.224 (0.005)\\
10 & Bucher & \textcolor{red}{-0.138 (0.006)} & -0.538 (0.006) & 0.261 (0.006) & 0.058 (0.003) & 0.192 (0.006) & \textcolor{red}{0.905 (0.009)} & 1.037 (0.023) & 0.197 (0.004)\\
\addlinespace
\rowcolor{gray!6}  11 & MAIC & \textcolor{black}{0.003 (0.005)} & -0.305 (0.005) & 0.312 (0.005) & 0.024 (0.001) & 0.123 (0.005) & \textcolor{black}{0.953 (0.007)} & 1.021 (0.023) & 0.154 (0.003)\\
11 & STC & \textcolor{black}{0.003 (0.005)} & -0.323 (0.005) & 0.329 (0.005) & 0.028 (0.001) & 0.134 (0.005) & \textcolor{black}{0.950 (0.007)} & 0.995 (0.022) & 0.167 (0.004)\\
\rowcolor{gray!6}  11 & Bucher & \textcolor{red}{-0.139 (0.005)} & -0.447 (0.005) & 0.168 (0.005) & 0.044 (0.002) & 0.172 (0.005) & \textcolor{red}{0.860 (0.011)} & 1.001 (0.022) & 0.157 (0.004)\\
\addlinespace
12 & MAIC & \textcolor{black}{0.000 (0.004)} & -0.250 (0.004) & 0.250 (0.004) & 0.016 (0.001) & 0.101 (0.004) & \textcolor{red}{0.964 (0.006)} & 1.018 (0.023) & 0.125 (0.003)\\
\rowcolor{gray!6}  12 & STC & \textcolor{black}{0.003 (0.004)} & -0.257 (0.004) & 0.262 (0.004) & 0.017 (0.001) & 0.106 (0.004) & \textcolor{red}{0.964 (0.006)} & 1.010 (0.023) & 0.131 (0.003)\\
12 & Bucher & \textcolor{red}{-0.140 (0.004)} & -0.389 (0.004) & 0.110 (0.004) & 0.035 (0.001) & 0.156 (0.004) & \textcolor{red}{0.804 (0.013)} & 1.013 (0.023) & 0.126 (0.003)\\
\addlinespace
\rowcolor{gray!6}  13 & MAIC & \textcolor{black}{-0.001 (0.006)} & -0.389 (0.006) & 0.387 (0.006) & 0.038 (0.002) & 0.155 (0.006) & \textcolor{black}{0.948 (0.007)} & 1.011 (0.023) & 0.196 (0.004)\\
13 & STC & \textcolor{black}{-0.040 (0.007)} & -0.468 (0.007) & 0.387 (0.007) & 0.050 (0.002) & 0.178 (0.007) & \textcolor{black}{0.945 (0.007)} & 0.990 (0.022) & 0.220 (0.005)\\
\rowcolor{gray!6}  13 & Bucher & \textcolor{red}{-0.131 (0.006)} & -0.522 (0.007) & 0.261 (0.006) & 0.057 (0.003) & 0.190 (0.006) & \textcolor{red}{0.900 (0.009)} & 0.996 (0.022) & 0.200 (0.004)\\
\addlinespace
14 & MAIC & \textcolor{black}{0.002 (0.005)} & -0.296 (0.005) & 0.300 (0.005) & 0.022 (0.001) & 0.117 (0.005) & \textcolor{black}{0.955 (0.007)} & 1.032 (0.023) & 0.147 (0.003)\\
\rowcolor{gray!6}  14 & STC & \textcolor{black}{-0.024 (0.005)} & -0.344 (0.005) & 0.295 (0.005) & 0.027 (0.001) & 0.131 (0.005) & \textcolor{black}{0.951 (0.007)} & 1.001 (0.022) & 0.163 (0.004)\\
14 & Bucher & \textcolor{red}{-0.127 (0.005)} & -0.427 (0.005) & 0.174 (0.005) & 0.039 (0.002) & 0.162 (0.005) & \textcolor{red}{0.878 (0.010)} & 1.001 (0.022) & 0.153 (0.003)\\
\addlinespace
\rowcolor{gray!6}  15 & MAIC & \textcolor{black}{0.005 (0.004)} & -0.237 (0.004) & 0.248 (0.004) & 0.015 (0.001) & 0.097 (0.004) & \textcolor{black}{0.949 (0.007)} & 1.013 (0.023) & 0.122 (0.003)\\
15 & STC & \textcolor{black}{-0.019 (0.004)} & -0.274 (0.004) & 0.235 (0.004) & 0.017 (0.001) & 0.106 (0.004) & \textcolor{black}{0.954 (0.007)} & 1.002 (0.022) & 0.130 (0.003)\\
\rowcolor{gray!6}  15 & Bucher & \textcolor{red}{-0.120 (0.004)} & -0.364 (0.004) & 0.124 (0.004) & 0.030 (0.001) & 0.141 (0.004) & \textcolor{red}{0.839 (0.012)} & 1.006 (0.023) & 0.124 (0.003)\\
\addlinespace
16 & MAIC & \textcolor{black}{-0.010 (0.006)} & -0.385 (0.006) & 0.366 (0.006) & 0.038 (0.002) & 0.155 (0.006) & \textcolor{black}{0.944 (0.007)} & 0.980 (0.022) & 0.195 (0.004)\\
\rowcolor{gray!6}  16 & STC & \textcolor{black}{-0.082 (0.007)} & -0.503 (0.007) & 0.339 (0.007) & 0.059 (0.003) & 0.190 (0.007) & \textcolor{red}{0.915 (0.009)} & 0.942 (0.021) & 0.228 (0.005)\\
16 & Bucher & \textcolor{red}{-0.119 (0.006)} & -0.501 (0.006) & 0.264 (0.006) & 0.054 (0.002) & 0.185 (0.006) & \textcolor{red}{0.904 (0.009)} & 0.972 (0.022) & 0.201 (0.004)\\
\addlinespace
\rowcolor{gray!6}  17 & MAIC & \textcolor{black}{-0.001 (0.005)} & -0.289 (0.005) & 0.288 (0.005) & 0.023 (0.001) & 0.123 (0.005) & \textcolor{black}{0.942 (0.007)} & 0.964 (0.022) & 0.153 (0.003)\\
17 & STC & \textcolor{black}{-0.070 (0.005)} & -0.385 (0.005) & 0.244 (0.005) & 0.034 (0.002) & 0.146 (0.005) & \textcolor{red}{0.908 (0.009)} & 0.942 (0.021) & 0.170 (0.004)\\
\rowcolor{gray!6}  17 & Bucher & \textcolor{red}{-0.109 (0.005)} & -0.403 (0.005) & 0.184 (0.005) & 0.036 (0.001) & 0.154 (0.005) & \textcolor{red}{0.870 (0.011)} & 0.963 (0.022) & 0.156 (0.003)\\
\addlinespace
18 & MAIC & \textcolor{black}{0.005 (0.004)} & -0.230 (0.004) & 0.241 (0.004) & 0.014 (0.001) & 0.093 (0.004) & \textcolor{black}{0.955 (0.007)} & 1.033 (0.023) & 0.116 (0.003)\\
\rowcolor{gray!6}  18 & STC & \textcolor{red}{-0.063 (0.004)} & -0.313 (0.004) & 0.187 (0.004) & 0.020 (0.001) & 0.113 (0.004) & \textcolor{red}{0.927 (0.008)} & 1.021 (0.023) & 0.125 (0.003)\\
18 & Bucher & \textcolor{red}{-0.104 (0.004)} & -0.342 (0.004) & 0.135 (0.004) & 0.025 (0.001) & 0.128 (0.004) & \textcolor{red}{0.881 (0.010)} & 1.034 (0.023) & 0.118 (0.003)\\
\addlinespace
\rowcolor{gray!6}  19 & MAIC & \textcolor{black}{0.000 (0.006)} & -0.386 (0.006) & 0.387 (0.006) & 0.039 (0.002) & 0.157 (0.006) & \textcolor{black}{0.948 (0.007)} & 0.995 (0.022) & 0.198 (0.004)\\
19 & STC & \textcolor{black}{0.095 (0.007)} & -0.332 (0.007) & 0.522 (0.007) & 0.062 (0.003) & 0.198 (0.007) & \textcolor{red}{0.911 (0.009)} & 0.947 (0.021) & 0.230 (0.005)\\
\rowcolor{gray!6}  19 & Bucher & \textcolor{red}{-0.204 (0.006)} & -0.596 (0.007) & 0.187 (0.006) & 0.083 (0.003) & 0.239 (0.006) & \textcolor{red}{0.830 (0.012)} & 0.983 (0.022) & 0.203 (0.005)\\
\addlinespace
20 & MAIC & \textcolor{black}{0.012 (0.005)} & -0.285 (0.005) & 0.309 (0.005) & 0.021 (0.001) & 0.116 (0.005) & \textcolor{black}{0.960 (0.006)} & 1.048 (0.023) & 0.145 (0.003)\\
\rowcolor{gray!6}  20 & STC & \textcolor{red}{0.107 (0.005)} & -0.212 (0.005) & 0.427 (0.005) & 0.036 (0.002) & 0.154 (0.005) & \textcolor{red}{0.907 (0.009)} & 1.034 (0.023) & 0.158 (0.004)\\
20 & Bucher & \textcolor{red}{-0.194 (0.005)} & -0.495 (0.005) & 0.107 (0.005) & 0.061 (0.002) & 0.207 (0.005) & \textcolor{red}{0.777 (0.013)} & 1.012 (0.023) & 0.152 (0.003)\\
\addlinespace
\rowcolor{gray!6}  21 & MAIC & \textcolor{black}{0.002 (0.004)} & -0.240 (0.004) & 0.243 (0.004) & 0.014 (0.001) & 0.095 (0.004) & \textcolor{black}{0.950 (0.007)} & 1.029 (0.023) & 0.120 (0.003)\\
21 & STC & \textcolor{red}{0.102 (0.004)} & -0.152 (0.004) & 0.356 (0.004) & 0.027 (0.001) & 0.135 (0.004) & \textcolor{red}{0.897 (0.010)} & 1.007 (0.023) & 0.129 (0.003)\\
\rowcolor{gray!6}  21 & Bucher & \textcolor{red}{-0.203 (0.004)} & -0.448 (0.004) & 0.041 (0.004) & 0.056 (0.002) & 0.208 (0.004) & \textcolor{red}{0.646 (0.015)} & 1.015 (0.023) & 0.123 (0.003)\\
\addlinespace
22 & MAIC & \textcolor{black}{-0.009 (0.006)} & -0.384 (0.006) & 0.366 (0.006) & 0.036 (0.002) & 0.152 (0.006) & \textcolor{black}{0.947 (0.007)} & 1.006 (0.023) & 0.190 (0.004)\\
\rowcolor{gray!6}  22 & STC & \textcolor{black}{0.093 (0.007)} & -0.327 (0.007) & 0.513 (0.007) & 0.058 (0.003) & 0.191 (0.007) & \textcolor{red}{0.913 (0.009)} & 0.965 (0.022) & 0.222 (0.005)\\
22 & Bucher & \textcolor{red}{-0.186 (0.006)} & -0.571 (0.006) & 0.199 (0.006) & 0.071 (0.003) & 0.220 (0.006) & \textcolor{red}{0.849 (0.011)} & 1.026 (0.023) & 0.191 (0.004)\\
\addlinespace
\rowcolor{gray!6}  23 & MAIC & \textcolor{black}{0.007 (0.004)} & -0.282 (0.004) & 0.297 (0.004) & 0.020 (0.001) & 0.111 (0.004) & \textcolor{black}{0.953 (0.007)} & 1.057 (0.024) & 0.140 (0.003)\\
23 & STC & \textcolor{red}{0.117 (0.005)} & -0.197 (0.005) & 0.431 (0.005) & 0.039 (0.002) & 0.161 (0.005) & \textcolor{red}{0.897 (0.010)} & 1.010 (0.023) & 0.159 (0.004)\\
\rowcolor{gray!6}  23 & Bucher & \textcolor{red}{-0.179 (0.005)} & -0.475 (0.005) & 0.117 (0.005) & 0.053 (0.002) & 0.194 (0.005) & \textcolor{red}{0.792 (0.013)} & 1.035 (0.023) & 0.146 (0.003)\\
\addlinespace
24 & MAIC & \textcolor{black}{0.005 (0.004)} & -0.231 (0.004) & 0.241 (0.004) & 0.014 (0.001) & 0.093 (0.004) & \textcolor{black}{0.958 (0.006)} & 1.035 (0.023) & 0.116 (0.003)\\
\rowcolor{gray!6}  24 & STC & \textcolor{red}{0.116 (0.004)} & -0.135 (0.004) & 0.366 (0.004) & 0.029 (0.001) & 0.139 (0.004) & \textcolor{red}{0.851 (0.011)} & 1.032 (0.023) & 0.124 (0.003)\\
24 & Bucher & \textcolor{red}{-0.182 (0.004)} & -0.422 (0.004) & 0.059 (0.004) & 0.047 (0.002) & 0.188 (0.004) & \textcolor{red}{0.695 (0.015)} & 1.023 (0.023) & 0.120 (0.003)\\
\addlinespace
\rowcolor{gray!6}  25 & MAIC & \textcolor{black}{0.004 (0.006)} & -0.362 (0.006) & 0.371 (0.006) & 0.033 (0.001) & 0.145 (0.006) & \textcolor{black}{0.956 (0.006)} & 1.022 (0.023) & 0.183 (0.004)\\
25 & STC & \textcolor{black}{0.103 (0.007)} & -0.311 (0.007) & 0.518 (0.007) & 0.057 (0.003) & 0.191 (0.007) & \textcolor{red}{0.911 (0.009)} & 0.982 (0.022) & 0.216 (0.005)\\
\rowcolor{gray!6}  25 & Bucher & \textcolor{red}{-0.157 (0.006)} & -0.536 (0.006) & 0.221 (0.006) & 0.062 (0.002) & 0.203 (0.006) & \textcolor{red}{0.880 (0.010)} & 1.004 (0.022) & 0.192 (0.004)\\
\addlinespace
26 & MAIC & \textcolor{black}{0.005 (0.005)} & -0.278 (0.005) & 0.289 (0.004) & 0.020 (0.001) & 0.113 (0.005) & \textcolor{black}{0.952 (0.007)} & 1.013 (0.023) & 0.143 (0.003)\\
\rowcolor{gray!6}  26 & STC & \textcolor{red}{0.114 (0.005)} & -0.196 (0.005) & 0.425 (0.005) & 0.039 (0.002) & 0.162 (0.005) & \textcolor{red}{0.881 (0.010)} & 0.975 (0.022) & 0.163 (0.004)\\
26 & Bucher & \textcolor{red}{-0.155 (0.005)} & -0.446 (0.005) & 0.137 (0.005) & 0.045 (0.002) & 0.176 (0.005) & \textcolor{red}{0.835 (0.012)} & 1.034 (0.023) & 0.144 (0.003)\\
\addlinespace
\rowcolor{gray!6}  27 & MAIC & \textcolor{black}{-0.001 (0.004)} & -0.233 (0.004) & 0.230 (0.004) & 0.014 (0.001) & 0.094 (0.004) & \textcolor{black}{0.947 (0.007)} & 0.991 (0.022) & 0.119 (0.003)\\
27 & STC & \textcolor{red}{0.104 (0.004)} & -0.143 (0.004) & 0.351 (0.004) & 0.028 (0.001) & 0.134 (0.004) & \textcolor{red}{0.867 (0.011)} & 0.977 (0.022) & 0.129 (0.003)\\
\rowcolor{gray!6}  27 & Bucher & \textcolor{red}{-0.161 (0.004)} & -0.398 (0.004) & 0.076 (0.004) & 0.040 (0.001) & 0.171 (0.004) & \textcolor{red}{0.734 (0.014)} & 1.005 (0.022) & 0.120 (0.003)\\
\addlinespace
28 & MAIC & \textcolor{black}{-0.006 (0.007)} & -0.409 (0.007) & 0.397 (0.006) & 0.044 (0.002) & 0.167 (0.007) & \textcolor{black}{0.937 (0.008)} & 0.978 (0.022) & 0.210 (0.005)\\
\rowcolor{gray!6}  28 & STC & \textcolor{black}{-0.089 (0.007)} & -0.527 (0.008) & 0.349 (0.007) & 0.062 (0.003) & 0.200 (0.007) & \textcolor{red}{0.925 (0.008)} & 0.959 (0.021) & 0.233 (0.005)\\
28 & Bucher & \textcolor{black}{-0.085 (0.007)} & -0.494 (0.007) & 0.323 (0.007) & 0.052 (0.002) & 0.181 (0.007) & \textcolor{red}{0.935 (0.008)} & 0.981 (0.022) & 0.212 (0.005)\\
\addlinespace
\rowcolor{gray!6}  29 & MAIC & \textcolor{black}{-0.002 (0.005)} & -0.312 (0.005) & 0.309 (0.005) & 0.024 (0.001) & 0.124 (0.005) & \textcolor{black}{0.955 (0.007)} & 1.023 (0.023) & 0.155 (0.003)\\
29 & STC & \textcolor{black}{-0.071 (0.005)} & -0.400 (0.005) & 0.257 (0.005) & 0.032 (0.001) & 0.144 (0.005) & \textcolor{red}{0.936 (0.008)} & 1.019 (0.023) & 0.164 (0.004)\\
\rowcolor{gray!6}  29 & Bucher & \textcolor{red}{-0.081 (0.005)} & -0.394 (0.005) & 0.233 (0.005) & 0.031 (0.001) & 0.141 (0.005) & \textcolor{red}{0.927 (0.008)} & 1.027 (0.023) & 0.156 (0.003)\\
\addlinespace
30 & MAIC & \textcolor{black}{0.000 (0.004)} & -0.253 (0.004) & 0.252 (0.004) & 0.016 (0.001) & 0.100 (0.004) & \textcolor{black}{0.955 (0.007)} & 1.012 (0.023) & 0.127 (0.003)\\
\rowcolor{gray!6}  30 & STC & \textcolor{black}{-0.061 (0.004)} & -0.324 (0.004) & 0.201 (0.004) & 0.022 (0.001) & 0.116 (0.004) & \textcolor{red}{0.918 (0.009)} & 0.991 (0.022) & 0.135 (0.003)\\
30 & Bucher & \textcolor{red}{-0.079 (0.004)} & -0.333 (0.004) & 0.176 (0.004) & 0.023 (0.001) & 0.121 (0.004) & \textcolor{red}{0.912 (0.009)} & 1.009 (0.023) & 0.129 (0.003)\\
\addlinespace
\rowcolor{gray!6}  31 & MAIC & \textcolor{black}{-0.012 (0.006)} & -0.397 (0.006) & 0.373 (0.006) & 0.040 (0.002) & 0.159 (0.006) & \textcolor{black}{0.949 (0.007)} & 0.984 (0.022) & 0.199 (0.004)\\
31 & STC & \textcolor{red}{-0.170 (0.007)} & -0.599 (0.007) & 0.258 (0.007) & 0.077 (0.003) & 0.224 (0.007) & \textcolor{red}{0.885 (0.010)} & 0.998 (0.022) & 0.219 (0.005)\\
\rowcolor{gray!6}  31 & Bucher & \textcolor{black}{-0.082 (0.006)} & -0.479 (0.007) & 0.314 (0.006) & 0.047 (0.002) & 0.172 (0.006) & \textcolor{red}{0.932 (0.008)} & 1.004 (0.022) & 0.202 (0.005)\\
\addlinespace
32 & MAIC & \textcolor{black}{0.000 (0.005)} & -0.297 (0.005) & 0.296 (0.005) & 0.023 (0.001) & 0.121 (0.005) & \textcolor{black}{0.946 (0.007)} & 0.994 (0.022) & 0.152 (0.003)\\
\rowcolor{gray!6}  32 & STC & \textcolor{red}{-0.149 (0.005)} & -0.469 (0.005) & 0.171 (0.005) & 0.049 (0.002) & 0.184 (0.005) & \textcolor{red}{0.859 (0.011)} & 0.993 (0.022) & 0.165 (0.004)\\
32 & Bucher & \textcolor{black}{-0.069 (0.005)} & -0.373 (0.005) & 0.236 (0.005) & 0.028 (0.001) & 0.133 (0.005) & \textcolor{red}{0.928 (0.008)} & 1.008 (0.023) & 0.154 (0.003)\\
\addlinespace
\rowcolor{gray!6}  33 & MAIC & \textcolor{black}{0.002 (0.004)} & -0.241 (0.004) & 0.244 (0.004) & 0.015 (0.001) & 0.100 (0.004) & \textcolor{black}{0.955 (0.007)} & 1.000 (0.022) & 0.124 (0.003)\\
33 & STC & \textcolor{red}{-0.139 (0.004)} & -0.395 (0.004) & 0.117 (0.004) & 0.037 (0.001) & 0.160 (0.004) & \textcolor{red}{0.814 (0.012)} & 0.979 (0.022) & 0.134 (0.003)\\
\rowcolor{gray!6}  33 & Bucher & \textcolor{red}{-0.068 (0.004)} & -0.315 (0.004) & 0.179 (0.004) & 0.021 (0.001) & 0.116 (0.004) & \textcolor{red}{0.917 (0.009)} & 0.999 (0.022) & 0.126 (0.003)\\
\addlinespace
34 & MAIC & \textcolor{black}{-0.005 (0.006)} & -0.374 (0.006) & 0.364 (0.006) & 0.037 (0.002) & 0.153 (0.006) & \textcolor{black}{0.942 (0.007)} & 0.978 (0.022) & 0.193 (0.004)\\
\rowcolor{gray!6}  34 & STC & \textcolor{red}{-0.259 (0.007)} & -0.680 (0.007) & 0.163 (0.007) & 0.118 (0.005) & 0.283 (0.007) & \textcolor{red}{0.769 (0.013)} & 0.946 (0.021) & 0.227 (0.005)\\
34 & Bucher & \textcolor{black}{-0.059 (0.006)} & -0.445 (0.006) & 0.327 (0.006) & 0.043 (0.002) & 0.163 (0.006) & \textcolor{red}{0.936 (0.008)} & 0.987 (0.022) & 0.199 (0.004)\\
\addlinespace
\rowcolor{gray!6}  35 & MAIC & \textcolor{black}{0.009 (0.005)} & -0.276 (0.005) & 0.295 (0.005) & 0.021 (0.001) & 0.118 (0.005) & \textcolor{black}{0.957 (0.006)} & 1.002 (0.022) & 0.146 (0.003)\\
35 & STC & \textcolor{red}{-0.241 (0.005)} & -0.557 (0.005) & 0.074 (0.005) & 0.084 (0.003) & 0.248 (0.005) & \textcolor{red}{0.677 (0.015)} & 1.004 (0.022) & 0.160 (0.004)\\
\rowcolor{gray!6}  35 & Bucher & \textcolor{black}{-0.045 (0.005)} & -0.342 (0.005) & 0.252 (0.005) & 0.024 (0.001) & 0.126 (0.005) & \textcolor{black}{0.940 (0.008)} & 1.016 (0.023) & 0.149 (0.003)\\
\addlinespace
36 & MAIC & \textcolor{black}{-0.001 (0.004)} & -0.235 (0.004) & 0.234 (0.004) & 0.015 (0.001) & 0.097 (0.004) & \textcolor{red}{0.936 (0.008)} & 0.982 (0.022) & 0.122 (0.003)\\
\rowcolor{gray!6}  36 & STC & \textcolor{red}{-0.243 (0.004)} & -0.494 (0.004) & 0.008 (0.004) & 0.076 (0.002) & 0.246 (0.004) & \textcolor{red}{0.507 (0.016)} & 0.994 (0.022) & 0.129 (0.003)\\
36 & Bucher & \textcolor{black}{-0.055 (0.004)} & -0.296 (0.004) & 0.186 (0.004) & 0.019 (0.001) & 0.110 (0.004) & \textcolor{red}{0.921 (0.009)} & 0.980 (0.022) & 0.125 (0.003)\\
\addlinespace
\rowcolor{gray!6}  37 & MAIC & \textcolor{black}{-0.005 (0.006)} & -0.396 (0.007) & 0.386 (0.006) & 0.041 (0.002) & 0.157 (0.006) & \textcolor{black}{0.941 (0.007)} & 0.987 (0.022) & 0.202 (0.005)\\
37 & STC & \textcolor{black}{-0.018 (0.008)} & -0.446 (0.008) & 0.410 (0.007) & 0.057 (0.003) & 0.186 (0.008) & \textcolor{red}{0.919 (0.009)} & 0.919 (0.021) & 0.238 (0.005)\\
\rowcolor{gray!6}  37 & Bucher & \textcolor{red}{-0.136 (0.006)} & -0.537 (0.007) & 0.266 (0.006) & 0.060 (0.003) & 0.194 (0.006) & \textcolor{red}{0.900 (0.009)} & 1.001 (0.022) & 0.204 (0.005)\\
\addlinespace
38 & MAIC & \textcolor{black}{0.003 (0.005)} & -0.298 (0.005) & 0.304 (0.005) & 0.022 (0.001) & 0.120 (0.005) & \textcolor{black}{0.961 (0.006)} & 1.024 (0.023) & 0.150 (0.003)\\
\rowcolor{gray!6}  38 & STC & \textcolor{black}{-0.004 (0.005)} & -0.324 (0.005) & 0.317 (0.005) & 0.026 (0.001) & 0.130 (0.005) & \textcolor{black}{0.950 (0.007)} & 1.005 (0.022) & 0.163 (0.004)\\
38 & Bucher & \textcolor{red}{-0.125 (0.005)} & -0.433 (0.005) & 0.183 (0.005) & 0.039 (0.002) & 0.161 (0.005) & \textcolor{red}{0.875 (0.010)} & 1.029 (0.023) & 0.153 (0.003)\\
\addlinespace
\rowcolor{gray!6}  39 & MAIC & \textcolor{black}{-0.001 (0.004)} & -0.247 (0.004) & 0.244 (0.004) & 0.014 (0.001) & 0.095 (0.004) & \textcolor{black}{0.955 (0.007)} & 1.048 (0.023) & 0.120 (0.003)\\
39 & STC & \textcolor{black}{-0.002 (0.004)} & -0.258 (0.004) & 0.255 (0.004) & 0.016 (0.001) & 0.103 (0.004) & \textcolor{red}{0.966 (0.006)} & 1.024 (0.023) & 0.128 (0.003)\\
\rowcolor{gray!6}  39 & Bucher & \textcolor{red}{-0.130 (0.004)} & -0.380 (0.004) & 0.120 (0.004) & 0.032 (0.001) & 0.148 (0.004) & \textcolor{red}{0.841 (0.012)} & 1.043 (0.023) & 0.122 (0.003)\\
\addlinespace
40 & MAIC & \textcolor{black}{-0.015 (0.006)} & -0.393 (0.006) & 0.362 (0.006) & 0.038 (0.002) & 0.157 (0.006) & \textcolor{black}{0.950 (0.007)} & 0.990 (0.022) & 0.195 (0.004)\\
\rowcolor{gray!6}  40 & STC & \textcolor{black}{-0.059 (0.007)} & -0.479 (0.007) & 0.360 (0.007) & 0.055 (0.002) & 0.187 (0.007) & \textcolor{red}{0.928 (0.008)} & 0.946 (0.021) & 0.226 (0.005)\\
40 & Bucher & \textcolor{red}{-0.126 (0.006)} & -0.519 (0.007) & 0.266 (0.006) & 0.057 (0.002) & 0.189 (0.006) & \textcolor{red}{0.900 (0.009)} & 0.992 (0.022) & 0.202 (0.005)\\
\addlinespace
\rowcolor{gray!6}  41 & MAIC & \textcolor{black}{0.000 (0.004)} & -0.291 (0.005) & 0.291 (0.004) & 0.020 (0.001) & 0.114 (0.004) & \textcolor{red}{0.969 (0.005)} & 1.047 (0.023) & 0.142 (0.003)\\
41 & STC & \textcolor{black}{-0.045 (0.005)} & -0.360 (0.005) & 0.270 (0.005) & 0.027 (0.001) & 0.129 (0.005) & \textcolor{black}{0.947 (0.007)} & 1.021 (0.023) & 0.157 (0.004)\\
\rowcolor{gray!6}  41 & Bucher & \textcolor{red}{-0.109 (0.005)} & -0.410 (0.005) & 0.192 (0.005) & 0.033 (0.001) & 0.147 (0.005) & \textcolor{red}{0.900 (0.009)} & 1.049 (0.023) & 0.147 (0.003)\\
\addlinespace
42 & MAIC & \textcolor{black}{0.006 (0.004)} & -0.233 (0.004) & 0.244 (0.004) & 0.014 (0.001) & 0.096 (0.004) & \textcolor{black}{0.946 (0.007)} & 1.012 (0.023) & 0.120 (0.003)\\
\rowcolor{gray!6}  42 & STC & \textcolor{black}{-0.037 (0.004)} & -0.288 (0.004) & 0.215 (0.004) & 0.018 (0.001) & 0.109 (0.004) & \textcolor{black}{0.939 (0.008)} & 0.992 (0.022) & 0.129 (0.003)\\
42 & Bucher & \textcolor{red}{-0.103 (0.004)} & -0.347 (0.004) & 0.142 (0.004) & 0.026 (0.001) & 0.131 (0.004) & \textcolor{red}{0.875 (0.010)} & 1.001 (0.022) & 0.125 (0.003)\\
\addlinespace
\rowcolor{gray!6}  43 & MAIC & \textcolor{black}{0.004 (0.006)} & -0.362 (0.006) & 0.370 (0.006) & 0.037 (0.002) & 0.153 (0.006) & \textcolor{black}{0.947 (0.007)} & 0.969 (0.022) & 0.193 (0.004)\\
43 & STC & \textcolor{red}{-0.114 (0.007)} & -0.529 (0.007) & 0.301 (0.007) & 0.060 (0.003) & 0.192 (0.007) & \textcolor{red}{0.904 (0.009)} & 0.975 (0.022) & 0.217 (0.005)\\
\rowcolor{gray!6}  43 & Bucher & \textcolor{black}{-0.085 (0.006)} & -0.469 (0.006) & 0.299 (0.006) & 0.047 (0.002) & 0.173 (0.006) & \textcolor{red}{0.927 (0.008)} & 0.979 (0.022) & 0.200 (0.004)\\
\addlinespace
44 & MAIC & \textcolor{black}{0.008 (0.004)} & -0.275 (0.004) & 0.292 (0.004) & 0.019 (0.001) & 0.111 (0.004) & \textcolor{black}{0.954 (0.007)} & 1.042 (0.023) & 0.139 (0.003)\\
\rowcolor{gray!6}  44 & STC & \textcolor{red}{-0.102 (0.005)} & -0.412 (0.005) & 0.209 (0.005) & 0.037 (0.002) & 0.153 (0.005) & \textcolor{red}{0.905 (0.009)} & 0.976 (0.022) & 0.162 (0.004)\\
44 & Bucher & \textcolor{red}{-0.081 (0.005)} & -0.376 (0.005) & 0.214 (0.005) & 0.028 (0.001) & 0.133 (0.005) & \textcolor{red}{0.927 (0.008)} & 1.027 (0.023) & 0.147 (0.003)\\
\addlinespace
\rowcolor{gray!6}  45 & MAIC & \textcolor{black}{0.000 (0.004)} & -0.232 (0.004) & 0.233 (0.004) & 0.014 (0.001) & 0.095 (0.004) & \textcolor{black}{0.951 (0.007)} & 1.007 (0.023) & 0.118 (0.003)\\
45 & STC & \textcolor{red}{-0.101 (0.004)} & -0.349 (0.004) & 0.146 (0.004) & 0.027 (0.001) & 0.132 (0.004) & \textcolor{red}{0.861 (0.011)} & 0.987 (0.022) & 0.128 (0.003)\\
\rowcolor{gray!6}  45 & Bucher & \textcolor{red}{-0.087 (0.004)} & -0.327 (0.004) & 0.152 (0.004) & 0.022 (0.001) & 0.122 (0.004) & \textcolor{red}{0.886 (0.010)} & 1.005 (0.022) & 0.122 (0.003)\\
\addlinespace
46 & MAIC & \textcolor{black}{0.006 (0.006)} & -0.374 (0.006) & 0.386 (0.006) & 0.040 (0.002) & 0.160 (0.006) & \textcolor{black}{0.951 (0.007)} & 0.974 (0.022) & 0.199 (0.004)\\
\rowcolor{gray!6}  46 & STC & \textcolor{red}{0.132 (0.007)} & -0.289 (0.007) & 0.553 (0.007) & 0.069 (0.003) & 0.213 (0.007) & \textcolor{red}{0.893 (0.010)} & 0.942 (0.021) & 0.228 (0.005)\\
46 & Bucher & \textcolor{red}{-0.182 (0.007)} & -0.576 (0.007) & 0.213 (0.006) & 0.076 (0.003) & 0.223 (0.007) & \textcolor{red}{0.844 (0.011)} & 0.971 (0.022) & 0.207 (0.005)\\
\addlinespace
\rowcolor{gray!6}  47 & MAIC & \textcolor{black}{-0.006 (0.005)} & -0.299 (0.005) & 0.287 (0.005) & 0.021 (0.001) & 0.118 (0.005) & \textcolor{black}{0.960 (0.006)} & 1.021 (0.023) & 0.147 (0.003)\\
47 & STC & \textcolor{red}{0.120 (0.005)} & -0.196 (0.005) & 0.436 (0.005) & 0.041 (0.002) & 0.163 (0.005) & \textcolor{red}{0.881 (0.010)} & 0.994 (0.022) & 0.162 (0.004)\\
\rowcolor{gray!6}  47 & Bucher & \textcolor{red}{-0.193 (0.005)} & -0.497 (0.005) & 0.110 (0.005) & 0.061 (0.002) & 0.210 (0.005) & \textcolor{red}{0.761 (0.013)} & 1.012 (0.023) & 0.153 (0.003)\\
\addlinespace
48 & MAIC & \textcolor{black}{-0.001 (0.004)} & -0.240 (0.004) & 0.239 (0.004) & 0.015 (0.001) & 0.099 (0.004) & \textcolor{black}{0.956 (0.006)} & 0.993 (0.022) & 0.123 (0.003)\\
\rowcolor{gray!6}  48 & STC & \textcolor{red}{0.126 (0.004)} & -0.126 (0.004) & 0.379 (0.004) & 0.033 (0.001) & 0.150 (0.004) & \textcolor{red}{0.827 (0.012)} & 0.978 (0.022) & 0.132 (0.003)\\
48 & Bucher & \textcolor{red}{-0.186 (0.004)} & -0.433 (0.004) & 0.060 (0.004) & 0.051 (0.002) & 0.195 (0.004) & \textcolor{red}{0.665 (0.015)} & 0.969 (0.022) & 0.130 (0.003)\\
\addlinespace
\rowcolor{gray!6}  49 & MAIC & \textcolor{black}{0.005 (0.006)} & -0.364 (0.006) & 0.375 (0.006) & 0.034 (0.002) & 0.146 (0.006) & \textcolor{black}{0.955 (0.007)} & 1.027 (0.023) & 0.184 (0.004)\\
49 & STC & \textcolor{red}{0.139 (0.007)} & -0.275 (0.007) & 0.553 (0.007) & 0.067 (0.003) & 0.208 (0.007) & \textcolor{red}{0.880 (0.010)} & 0.969 (0.022) & 0.218 (0.005)\\
\rowcolor{gray!6}  49 & Bucher & \textcolor{red}{-0.156 (0.006)} & -0.544 (0.006) & 0.232 (0.006) & 0.062 (0.002) & 0.201 (0.006) & \textcolor{red}{0.895 (0.010)} & 1.026 (0.023) & 0.193 (0.004)\\
\addlinespace
50 & MAIC & \textcolor{black}{0.002 (0.005)} & -0.284 (0.005) & 0.288 (0.005) & 0.021 (0.001) & 0.117 (0.005) & \textcolor{black}{0.947 (0.007)} & 1.004 (0.022) & 0.145 (0.003)\\
\rowcolor{gray!6}  50 & STC & \textcolor{red}{0.135 (0.005)} & -0.176 (0.005) & 0.446 (0.005) & 0.045 (0.002) & 0.172 (0.005) & \textcolor{red}{0.856 (0.011)} & 0.966 (0.022) & 0.164 (0.004)\\
50 & Bucher & \textcolor{red}{-0.157 (0.005)} & -0.455 (0.005) & 0.141 (0.005) & 0.048 (0.002) & 0.182 (0.005) & \textcolor{red}{0.830 (0.012)} & 0.996 (0.022) & 0.153 (0.003)\\
\addlinespace
\rowcolor{gray!6}  51 & MAIC & \textcolor{black}{0.007 (0.004)} & -0.227 (0.004) & 0.242 (0.004) & 0.013 (0.001) & 0.090 (0.004) & \textcolor{black}{0.962 (0.006)} & 1.062 (0.024) & 0.113 (0.003)\\
51 & STC & \textcolor{red}{0.139 (0.004)} & -0.110 (0.004) & 0.387 (0.004) & 0.034 (0.001) & 0.153 (0.004) & \textcolor{red}{0.823 (0.012)} & 1.046 (0.023) & 0.121 (0.003)\\
\rowcolor{gray!6}  51 & Bucher & \textcolor{red}{-0.150 (0.004)} & -0.392 (0.004) & 0.092 (0.004) & 0.036 (0.001) & 0.161 (0.004) & \textcolor{red}{0.787 (0.013)} & 1.060 (0.024) & 0.117 (0.003)\\
\addlinespace
52 & MAIC & \textcolor{black}{0.005 (0.006)} & -0.356 (0.006) & 0.366 (0.006) & 0.033 (0.001) & 0.147 (0.006) & \textcolor{black}{0.953 (0.007)} & 1.010 (0.023) & 0.182 (0.004)\\
\rowcolor{gray!6}  52 & STC & \textcolor{black}{0.111 (0.007)} & -0.300 (0.007) & 0.522 (0.007) & 0.064 (0.003) & 0.202 (0.007) & \textcolor{red}{0.896 (0.010)} & 0.925 (0.021) & 0.226 (0.005)\\
52 & Bucher & \textcolor{red}{-0.123 (0.006)} & -0.505 (0.006) & 0.258 (0.006) & 0.053 (0.002) & 0.185 (0.006) & \textcolor{red}{0.922 (0.008)} & 1.006 (0.023) & 0.193 (0.004)\\
\addlinespace
\rowcolor{gray!6}  53 & MAIC & \textcolor{black}{0.002 (0.004)} & -0.278 (0.004) & 0.282 (0.004) & 0.019 (0.001) & 0.109 (0.004) & \textcolor{black}{0.951 (0.007)} & 1.026 (0.023) & 0.139 (0.003)\\
53 & STC & \textcolor{red}{0.112 (0.005)} & -0.196 (0.005) & 0.419 (0.005) & 0.037 (0.002) & 0.154 (0.005) & \textcolor{red}{0.893 (0.010)} & 1.007 (0.023) & 0.156 (0.003)\\
\rowcolor{gray!6}  53 & Bucher & \textcolor{red}{-0.127 (0.005)} & -0.421 (0.005) & 0.167 (0.005) & 0.038 (0.002) & 0.158 (0.005) & \textcolor{red}{0.866 (0.011)} & 1.020 (0.023) & 0.147 (0.003)\\
\addlinespace
54 & MAIC & \textcolor{black}{0.000 (0.004)} & -0.230 (0.004) & 0.230 (0.003) & 0.012 (0.001) & 0.089 (0.004) & \textcolor{red}{0.964 (0.006)} & 1.061 (0.024) & 0.111 (0.002)\\
\rowcolor{gray!6}  54 & STC & \textcolor{red}{0.119 (0.004)} & -0.126 (0.004) & 0.365 (0.004) & 0.029 (0.001) & 0.138 (0.004) & \textcolor{red}{0.860 (0.011)} & 1.041 (0.023) & 0.120 (0.003)\\
54 & Bucher & \textcolor{red}{-0.129 (0.004)} & -0.367 (0.004) & 0.110 (0.004) & 0.030 (0.001) & 0.143 (0.004) & \textcolor{red}{0.829 (0.012)} & 1.062 (0.024) & 0.114 (0.003)\\
\addlinespace
\rowcolor{gray!6}  55 & MAIC & \textcolor{black}{-0.010 (0.009)} & -0.524 (0.009) & 0.505 (0.009) & 0.077 (0.003) & 0.224 (0.009) & \textcolor{black}{0.941 (0.007)} & 0.948 (0.022) & 0.277 (0.006)\\
55 & STC & \textcolor{black}{-0.067 (0.009)} & -0.612 (0.010) & 0.478 (0.009) & 0.091 (0.004) & 0.242 (0.009) & \textcolor{red}{0.930 (0.008)} & 0.943 (0.021) & 0.295 (0.007)\\
\rowcolor{gray!6}  55 & Bucher & \textcolor{red}{-0.172 (0.007)} & -0.590 (0.007) & 0.247 (0.007) & 0.077 (0.003) & 0.222 (0.007) & \textcolor{red}{0.878 (0.010)} & 0.977 (0.022) & 0.218 (0.005)\\
\addlinespace
56 & MAIC & \textcolor{black}{-0.005 (0.006)} & -0.397 (0.006) & 0.387 (0.006) & 0.039 (0.002) & 0.159 (0.006) & \textcolor{black}{0.948 (0.007)} & 1.008 (0.023) & 0.198 (0.004)\\
\rowcolor{gray!6}  56 & STC & \textcolor{black}{-0.041 (0.006)} & -0.438 (0.006) & 0.356 (0.006) & 0.042 (0.002) & 0.164 (0.006) & \textcolor{black}{0.949 (0.007)} & 1.004 (0.023) & 0.202 (0.005)\\
56 & Bucher & \textcolor{red}{-0.175 (0.005)} & -0.496 (0.005) & 0.145 (0.005) & 0.055 (0.002) & 0.196 (0.005) & \textcolor{red}{0.828 (0.012)} & 1.041 (0.023) & 0.157 (0.004)\\
\addlinespace
\rowcolor{gray!6}  57 & MAIC & \textcolor{black}{-0.006 (0.005)} & -0.310 (0.005) & 0.299 (0.005) & 0.024 (0.001) & 0.123 (0.005) & \textcolor{black}{0.954 (0.007)} & 1.003 (0.023) & 0.155 (0.003)\\
57 & STC & \textcolor{black}{-0.041 (0.005)} & -0.345 (0.005) & 0.263 (0.005) & 0.026 (0.001) & 0.127 (0.005) & \textcolor{black}{0.941 (0.007)} & 1.004 (0.022) & 0.155 (0.003)\\
\rowcolor{gray!6}  57 & Bucher & \textcolor{red}{-0.174 (0.004)} & -0.433 (0.004) & 0.084 (0.004) & 0.048 (0.002) & 0.186 (0.004) & \textcolor{red}{0.742 (0.014)} & 1.006 (0.023) & 0.131 (0.003)\\
\addlinespace
58 & MAIC & \textcolor{black}{-0.008 (0.008)} & -0.497 (0.009) & 0.481 (0.008) & 0.068 (0.003) & 0.208 (0.008) & \textcolor{black}{0.940 (0.008)} & 0.957 (0.022) & 0.261 (0.006)\\
\rowcolor{gray!6}  58 & STC & \textcolor{black}{-0.116 (0.009)} & -0.649 (0.009) & 0.417 (0.009) & 0.094 (0.004) & 0.244 (0.009) & \textcolor{red}{0.929 (0.008)} & 0.960 (0.022) & 0.283 (0.006)\\
58 & Bucher & \textcolor{red}{-0.164 (0.006)} & -0.571 (0.007) & 0.243 (0.006) & 0.069 (0.003) & 0.209 (0.006) & \textcolor{red}{0.884 (0.010)} & 1.017 (0.023) & 0.204 (0.005)\\
\addlinespace
\rowcolor{gray!6}  59 & MAIC & \textcolor{black}{0.000 (0.006)} & -0.370 (0.006) & 0.370 (0.006) & 0.036 (0.002) & 0.150 (0.006) & \textcolor{black}{0.948 (0.007)} & 0.999 (0.023) & 0.189 (0.004)\\
59 & STC & \textcolor{black}{-0.091 (0.006)} & -0.478 (0.007) & 0.297 (0.006) & 0.049 (0.002) & 0.175 (0.006) & \textcolor{red}{0.919 (0.009)} & 0.976 (0.022) & 0.203 (0.005)\\
\rowcolor{gray!6}  59 & Bucher & \textcolor{red}{-0.154 (0.005)} & -0.465 (0.005) & 0.157 (0.005) & 0.050 (0.002) & 0.183 (0.005) & \textcolor{red}{0.839 (0.012)} & 0.976 (0.022) & 0.163 (0.004)\\
\addlinespace
60 & MAIC & \textcolor{black}{0.002 (0.005)} & -0.288 (0.005) & 0.292 (0.005) & 0.022 (0.001) & 0.117 (0.005) & \textcolor{black}{0.949 (0.007)} & 0.998 (0.022) & 0.148 (0.003)\\
\rowcolor{gray!6}  60 & STC & \textcolor{red}{-0.086 (0.005)} & -0.383 (0.005) & 0.212 (0.005) & 0.031 (0.001) & 0.141 (0.005) & \textcolor{red}{0.907 (0.009)} & 0.986 (0.022) & 0.154 (0.003)\\
60 & Bucher & \textcolor{red}{-0.158 (0.004)} & -0.409 (0.004) & 0.094 (0.004) & 0.042 (0.002) & 0.171 (0.004) & \textcolor{red}{0.763 (0.013)} & 0.971 (0.022) & 0.132 (0.003)\\
\addlinespace
\rowcolor{gray!6}  61 & MAIC & \textcolor{black}{0.000 (0.008)} & -0.464 (0.008) & 0.463 (0.008) & 0.064 (0.003) & 0.201 (0.008) & \textcolor{red}{0.926 (0.008)} & 0.936 (0.021) & 0.253 (0.006)\\
61 & STC & \textcolor{red}{-0.187 (0.009)} & -0.712 (0.009) & 0.338 (0.009) & 0.115 (0.005) & 0.268 (0.009) & \textcolor{red}{0.885 (0.010)} & 0.949 (0.021) & 0.283 (0.006)\\
\rowcolor{gray!6}  61 & Bucher & \textcolor{red}{-0.143 (0.007)} & -0.538 (0.007) & 0.253 (0.006) & 0.064 (0.003) & 0.202 (0.007) & \textcolor{red}{0.893 (0.010)} & 0.968 (0.022) & 0.209 (0.005)\\
\addlinespace
62 & MAIC & \textcolor{black}{-0.005 (0.006)} & -0.356 (0.006) & 0.345 (0.006) & 0.034 (0.001) & 0.148 (0.006) & \textcolor{red}{0.932 (0.008)} & 0.972 (0.022) & 0.184 (0.004)\\
\rowcolor{gray!6}  62 & STC & \textcolor{red}{-0.178 (0.006)} & -0.559 (0.006) & 0.202 (0.006) & 0.072 (0.003) & 0.215 (0.006) & \textcolor{red}{0.848 (0.011)} & 0.965 (0.022) & 0.201 (0.004)\\
62 & Bucher & \textcolor{red}{-0.137 (0.005)} & -0.440 (0.005) & 0.165 (0.005) & 0.045 (0.002) & 0.172 (0.005) & \textcolor{red}{0.839 (0.012)} & 0.948 (0.021) & 0.163 (0.004)\\
\addlinespace
\rowcolor{gray!6}  63 & MAIC & \textcolor{black}{-0.007 (0.004)} & -0.283 (0.004) & 0.270 (0.005) & 0.020 (0.001) & 0.113 (0.004) & \textcolor{black}{0.952 (0.007)} & 0.998 (0.022) & 0.141 (0.003)\\
63 & STC & \textcolor{red}{-0.170 (0.005)} & -0.462 (0.005) & 0.121 (0.005) & 0.052 (0.002) & 0.187 (0.005) & \textcolor{red}{0.794 (0.013)} & 0.986 (0.022) & 0.151 (0.003)\\
\rowcolor{gray!6}  63 & Bucher & \textcolor{red}{-0.142 (0.004)} & -0.386 (0.004) & 0.103 (0.004) & 0.036 (0.001) & 0.156 (0.004) & \textcolor{red}{0.804 (0.013)} & 1.000 (0.022) & 0.125 (0.003)\\
\addlinespace
64 & MAIC & \textcolor{black}{0.008 (0.008)} & -0.484 (0.009) & 0.501 (0.009) & 0.072 (0.003) & 0.210 (0.008) & \textcolor{red}{0.924 (0.008)} & 0.939 (0.021) & 0.268 (0.006)\\
\rowcolor{gray!6}  64 & STC & \textcolor{black}{0.008 (0.009)} & -0.525 (0.009) & 0.542 (0.009) & 0.082 (0.004) & 0.226 (0.009) & \textcolor{red}{0.931 (0.008)} & 0.951 (0.021) & 0.286 (0.006)\\
64 & Bucher & \textcolor{red}{-0.270 (0.007)} & -0.680 (0.007) & 0.139 (0.006) & 0.118 (0.004) & 0.289 (0.007) & \textcolor{red}{0.742 (0.014)} & 0.990 (0.022) & 0.211 (0.005)\\
\addlinespace
\rowcolor{gray!6}  65 & MAIC & \textcolor{black}{-0.001 (0.006)} & -0.374 (0.006) & 0.371 (0.006) & 0.038 (0.002) & 0.155 (0.006) & \textcolor{red}{0.933 (0.008)} & 0.975 (0.022) & 0.195 (0.004)\\
65 & STC & \textcolor{black}{0.000 (0.006)} & -0.387 (0.007) & 0.387 (0.006) & 0.041 (0.002) & 0.162 (0.006) & \textcolor{black}{0.941 (0.007)} & 0.969 (0.022) & 0.204 (0.005)\\
\rowcolor{gray!6}  65 & Bucher & \textcolor{red}{-0.275 (0.005)} & -0.589 (0.005) & 0.039 (0.005) & 0.102 (0.003) & 0.282 (0.005) & \textcolor{red}{0.593 (0.016)} & 0.995 (0.022) & 0.161 (0.004)\\
\addlinespace
66 & MAIC & \textcolor{black}{-0.003 (0.005)} & -0.297 (0.005) & 0.291 (0.005) & 0.024 (0.001) & 0.123 (0.005) & \textcolor{black}{0.937 (0.008)} & 0.970 (0.022) & 0.155 (0.003)\\
\rowcolor{gray!6}  66 & STC & \textcolor{black}{0.002 (0.005)} & -0.296 (0.005) & 0.300 (0.005) & 0.024 (0.001) & 0.124 (0.005) & \textcolor{black}{0.937 (0.008)} & 0.972 (0.022) & 0.156 (0.003)\\
66 & Bucher & \textcolor{red}{-0.286 (0.004)} & -0.539 (0.004) & -0.032 (0.004) & 0.099 (0.003) & 0.287 (0.004) & \textcolor{red}{0.414 (0.016)} & 0.974 (0.022) & 0.133 (0.003)\\
\addlinespace
\rowcolor{gray!6}  67 & MAIC & \textcolor{black}{-0.016 (0.008)} & -0.487 (0.008) & 0.455 (0.008) & 0.062 (0.003) & 0.197 (0.008) & \textcolor{red}{0.931 (0.008)} & 0.965 (0.022) & 0.249 (0.006)\\
67 & STC & \textcolor{black}{-0.047 (0.009)} & -0.572 (0.009) & 0.478 (0.009) & 0.077 (0.003) & 0.222 (0.009) & \textcolor{black}{0.952 (0.007)} & 0.978 (0.022) & 0.274 (0.006)\\
\rowcolor{gray!6}  67 & Bucher & \textcolor{red}{-0.260 (0.006)} & -0.661 (0.007) & 0.142 (0.006) & 0.108 (0.004) & 0.278 (0.006) & \textcolor{red}{0.766 (0.013)} & 1.012 (0.023) & 0.203 (0.005)\\
\addlinespace
68 & MAIC & \textcolor{black}{-0.005 (0.006)} & -0.363 (0.006) & 0.353 (0.006) & 0.034 (0.002) & 0.147 (0.006) & \textcolor{black}{0.956 (0.006)} & 0.995 (0.022) & 0.183 (0.004)\\
\rowcolor{gray!6}  68 & STC & \textcolor{black}{-0.030 (0.006)} & -0.411 (0.006) & 0.351 (0.006) & 0.038 (0.002) & 0.154 (0.006) & \textcolor{black}{0.950 (0.007)} & 1.015 (0.023) & 0.191 (0.004)\\
68 & Bucher & \textcolor{red}{-0.258 (0.005)} & -0.566 (0.005) & 0.049 (0.005) & 0.090 (0.003) & 0.265 (0.005) & \textcolor{red}{0.622 (0.015)} & 1.024 (0.023) & 0.153 (0.003)\\
\addlinespace
\rowcolor{gray!6}  69 & MAIC & \textcolor{black}{0.006 (0.004)} & -0.276 (0.004) & 0.288 (0.004) & 0.019 (0.001) & 0.109 (0.004) & \textcolor{black}{0.958 (0.006)} & 1.045 (0.023) & 0.138 (0.003)\\
69 & STC & \textcolor{black}{-0.015 (0.005)} & -0.307 (0.005) & 0.277 (0.005) & 0.022 (0.001) & 0.118 (0.005) & \textcolor{black}{0.956 (0.006)} & 1.016 (0.023) & 0.147 (0.003)\\
\rowcolor{gray!6}  69 & Bucher & \textcolor{red}{-0.247 (0.004)} & -0.495 (0.004) & 0.001 (0.004) & 0.077 (0.002) & 0.249 (0.004) & \textcolor{red}{0.517 (0.016)} & 1.019 (0.023) & 0.124 (0.003)\\
\addlinespace
70 & MAIC & \textcolor{black}{-0.009 (0.007)} & -0.458 (0.007) & 0.440 (0.008) & 0.054 (0.002) & 0.186 (0.007) & \textcolor{black}{0.943 (0.007)} & 0.983 (0.022) & 0.233 (0.005)\\
\rowcolor{gray!6}  70 & STC & \textcolor{black}{-0.083 (0.009)} & -0.598 (0.009) & 0.431 (0.008) & 0.080 (0.004) & 0.224 (0.009) & \textcolor{red}{0.934 (0.008)} & 0.969 (0.022) & 0.271 (0.006)\\
70 & Bucher & \textcolor{red}{-0.216 (0.006)} & -0.607 (0.006) & 0.176 (0.006) & 0.086 (0.003) & 0.244 (0.006) & \textcolor{red}{0.825 (0.012)} & 1.008 (0.023) & 0.198 (0.004)\\
\addlinespace
\rowcolor{gray!6}  71 & MAIC & \textcolor{black}{0.005 (0.006)} & -0.338 (0.006) & 0.348 (0.006) & 0.033 (0.001) & 0.144 (0.006) & \textcolor{red}{0.933 (0.008)} & 0.963 (0.022) & 0.182 (0.004)\\
71 & STC & \textcolor{black}{-0.065 (0.006)} & -0.440 (0.006) & 0.309 (0.006) & 0.041 (0.002) & 0.164 (0.006) & \textcolor{red}{0.935 (0.008)} & 0.994 (0.022) & 0.192 (0.004)\\
\rowcolor{gray!6}  71 & Bucher & \textcolor{red}{-0.218 (0.005)} & -0.518 (0.005) & 0.083 (0.005) & 0.071 (0.002) & 0.229 (0.005) & \textcolor{red}{0.701 (0.014)} & 0.986 (0.022) & 0.155 (0.003)\\
\addlinespace
72 & MAIC & \textcolor{black}{0.008 (0.004)} & -0.264 (0.004) & 0.279 (0.004) & 0.019 (0.001) & 0.111 (0.004) & \textcolor{black}{0.952 (0.007)} & 1.002 (0.022) & 0.138 (0.003)\\
\rowcolor{gray!6}  72 & STC & \textcolor{black}{-0.054 (0.005)} & -0.340 (0.005) & 0.233 (0.005) & 0.025 (0.001) & 0.125 (0.005) & \textcolor{red}{0.930 (0.008)} & 0.979 (0.022) & 0.149 (0.003)\\
72 & Bucher & \textcolor{red}{-0.210 (0.004)} & -0.453 (0.004) & 0.032 (0.004) & 0.060 (0.002) & 0.214 (0.004) & \textcolor{red}{0.606 (0.015)} & 0.977 (0.022) & 0.127 (0.003)\\
\addlinespace
\rowcolor{gray!6}  73 & MAIC & \textcolor{black}{0.001 (0.008)} & -0.468 (0.008) & 0.469 (0.008) & 0.065 (0.003) & 0.205 (0.008) & \textcolor{red}{0.931 (0.008)} & 0.938 (0.021) & 0.255 (0.006)\\
73 & STC & \textcolor{black}{0.108 (0.009)} & -0.417 (0.009) & 0.632 (0.009) & 0.094 (0.004) & 0.246 (0.009) & \textcolor{red}{0.910 (0.009)} & 0.933 (0.021) & 0.287 (0.006)\\
\rowcolor{gray!6}  73 & Bucher & \textcolor{red}{-0.413 (0.006)} & -0.816 (0.007) & -0.010 (0.006) & 0.211 (0.006) & 0.414 (0.006) & \textcolor{red}{0.486 (0.016)} & 1.018 (0.023) & 0.202 (0.005)\\
\addlinespace
74 & MAIC & \textcolor{black}{0.018 (0.006)} & -0.339 (0.006) & 0.376 (0.006) & 0.031 (0.002) & 0.140 (0.006) & \textcolor{black}{0.954 (0.007)} & 1.035 (0.023) & 0.176 (0.004)\\
\rowcolor{gray!6}  74 & STC & \textcolor{red}{0.113 (0.006)} & -0.268 (0.006) & 0.493 (0.006) & 0.050 (0.002) & 0.176 (0.006) & \textcolor{red}{0.910 (0.009)} & 1.005 (0.023) & 0.193 (0.004)\\
74 & Bucher & \textcolor{red}{-0.399 (0.005)} & -0.708 (0.005) & -0.091 (0.005) & 0.184 (0.004) & 0.400 (0.005) & \textcolor{red}{0.276 (0.014)} & 0.993 (0.022) & 0.158 (0.004)\\
\addlinespace
\rowcolor{gray!6}  75 & MAIC & \textcolor{black}{0.006 (0.004)} & -0.275 (0.004) & 0.287 (0.004) & 0.020 (0.001) & 0.112 (0.004) & \textcolor{black}{0.956 (0.006)} & 1.025 (0.023) & 0.140 (0.003)\\
75 & STC & \textcolor{red}{0.105 (0.005)} & -0.187 (0.005) & 0.398 (0.005) & 0.033 (0.001) & 0.148 (0.005) & \textcolor{red}{0.898 (0.010)} & 1.010 (0.023) & 0.148 (0.003)\\
\rowcolor{gray!6}  75 & Bucher & \textcolor{red}{-0.405 (0.004)} & -0.654 (0.004) & -0.156 (0.004) & 0.180 (0.003) & 0.405 (0.004) & \textcolor{red}{0.110 (0.010)} & 0.995 (0.022) & 0.128 (0.003)\\
\addlinespace
76 & MAIC & \textcolor{black}{0.011 (0.008)} & -0.444 (0.008) & 0.466 (0.008) & 0.059 (0.003) & 0.193 (0.008) & \textcolor{red}{0.936 (0.008)} & 0.955 (0.022) & 0.243 (0.005)\\
\rowcolor{gray!6}  76 & STC & \textcolor{black}{0.111 (0.009)} & -0.405 (0.009) & 0.628 (0.009) & 0.089 (0.004) & 0.237 (0.009) & \textcolor{red}{0.922 (0.008)} & 0.951 (0.021) & 0.277 (0.006)\\
76 & Bucher & \textcolor{red}{-0.364 (0.006)} & -0.760 (0.006) & 0.033 (0.006) & 0.172 (0.005) & 0.369 (0.006) & \textcolor{red}{0.564 (0.016)} & 1.013 (0.023) & 0.200 (0.004)\\
\addlinespace
\rowcolor{gray!6}  77 & MAIC & \textcolor{black}{0.016 (0.005)} & -0.330 (0.006) & 0.363 (0.005) & 0.030 (0.001) & 0.139 (0.005) & \textcolor{black}{0.947 (0.007)} & 1.019 (0.023) & 0.173 (0.004)\\
77 & STC & \textcolor{red}{0.119 (0.006)} & -0.257 (0.006) & 0.495 (0.006) & 0.051 (0.002) & 0.182 (0.006) & \textcolor{red}{0.904 (0.009)} & 0.996 (0.022) & 0.192 (0.004)\\
\rowcolor{gray!6}  77 & Bucher & \textcolor{red}{-0.367 (0.005)} & -0.670 (0.005) & -0.063 (0.005) & 0.158 (0.004) & 0.367 (0.005) & \textcolor{red}{0.324 (0.015)} & 1.015 (0.023) & 0.153 (0.003)\\
\addlinespace
78 & MAIC & \textcolor{black}{0.013 (0.004)} & -0.261 (0.004) & 0.287 (0.004) & 0.019 (0.001) & 0.109 (0.004) & \textcolor{black}{0.951 (0.007)} & 1.023 (0.023) & 0.137 (0.003)\\
\rowcolor{gray!6}  78 & STC & \textcolor{red}{0.123 (0.005)} & -0.165 (0.005) & 0.411 (0.005) & 0.038 (0.002) & 0.157 (0.005) & \textcolor{red}{0.859 (0.011)} & 0.973 (0.022) & 0.151 (0.003)\\
78 & Bucher & \textcolor{red}{-0.367 (0.004)} & -0.612 (0.004) & -0.122 (0.004) & 0.150 (0.003) & 0.367 (0.004) & \textcolor{red}{0.158 (0.012)} & 1.002 (0.022) & 0.125 (0.003)\\
\addlinespace
\rowcolor{gray!6}  79 & MAIC & \textcolor{black}{0.008 (0.007)} & -0.431 (0.007) & 0.447 (0.007) & 0.052 (0.002) & 0.182 (0.007) & \textcolor{black}{0.942 (0.007)} & 0.986 (0.022) & 0.227 (0.005)\\
79 & STC & \textcolor{black}{0.110 (0.008)} & -0.400 (0.008) & 0.620 (0.008) & 0.081 (0.004) & 0.226 (0.008) & \textcolor{red}{0.926 (0.008)} & 0.992 (0.022) & 0.263 (0.006)\\
\rowcolor{gray!6}  79 & Bucher & \textcolor{red}{-0.321 (0.006)} & -0.710 (0.006) & 0.068 (0.006) & 0.141 (0.004) & 0.328 (0.006) & \textcolor{red}{0.645 (0.015)} & 1.010 (0.023) & 0.197 (0.004)\\
\addlinespace
80 & MAIC & \textcolor{black}{0.012 (0.005)} & -0.325 (0.005) & 0.348 (0.005) & 0.029 (0.001) & 0.137 (0.005) & \textcolor{black}{0.944 (0.007)} & 1.007 (0.023) & 0.170 (0.004)\\
\rowcolor{gray!6}  80 & STC & \textcolor{red}{0.113 (0.006)} & -0.257 (0.006) & 0.483 (0.006) & 0.050 (0.002) & 0.177 (0.006) & \textcolor{red}{0.901 (0.009)} & 0.979 (0.022) & 0.193 (0.004)\\
80 & Bucher & \textcolor{red}{-0.313 (0.005)} & -0.611 (0.005) & -0.015 (0.005) & 0.120 (0.003) & 0.314 (0.005) & \textcolor{red}{0.442 (0.016)} & 1.023 (0.023) & 0.149 (0.003)\\
\addlinespace
\rowcolor{gray!6}  81 & MAIC & \textcolor{black}{0.003 (0.004)} & -0.264 (0.004) & 0.270 (0.004) & 0.018 (0.001) & 0.108 (0.004) & \textcolor{black}{0.961 (0.006)} & 1.023 (0.023) & 0.133 (0.003)\\
81 & STC & \textcolor{red}{0.106 (0.004)} & -0.179 (0.004) & 0.390 (0.005) & 0.031 (0.001) & 0.143 (0.004) & \textcolor{red}{0.900 (0.009)} & 1.022 (0.023) & 0.142 (0.003)\\
\rowcolor{gray!6}  81 & Bucher & \textcolor{red}{-0.324 (0.004)} & -0.564 (0.004) & -0.083 (0.004) & 0.120 (0.003) & 0.324 (0.004) & \textcolor{red}{0.245 (0.014)} & 1.012 (0.023) & 0.121 (0.003)\\
\addlinespace
82 & MAIC & \textcolor{black}{0.006 (0.008)} & -0.461 (0.008) & 0.473 (0.007) & 0.057 (0.003) & 0.192 (0.008) & \textcolor{black}{0.948 (0.007)} & 0.997 (0.022) & 0.239 (0.005)\\
\rowcolor{gray!6}  82 & STC & \textcolor{black}{-0.070 (0.008)} & -0.583 (0.009) & 0.442 (0.008) & 0.077 (0.004) & 0.218 (0.008) & \textcolor{black}{0.937 (0.008)} & 0.973 (0.022) & 0.268 (0.006)\\
82 & Bucher & \textcolor{red}{-0.163 (0.007)} & -0.581 (0.007) & 0.254 (0.006) & 0.071 (0.003) & 0.214 (0.007) & \textcolor{red}{0.888 (0.010)} & 1.011 (0.023) & 0.210 (0.005)\\
\addlinespace
\rowcolor{gray!6}  83 & MAIC & \textcolor{black}{0.001 (0.006)} & -0.352 (0.006) & 0.354 (0.006) & 0.035 (0.002) & 0.150 (0.006) & \textcolor{black}{0.945 (0.007)} & 0.958 (0.022) & 0.188 (0.004)\\
83 & STC & \textcolor{black}{-0.063 (0.006)} & -0.437 (0.006) & 0.311 (0.006) & 0.043 (0.002) & 0.166 (0.006) & \textcolor{red}{0.936 (0.008)} & 0.968 (0.022) & 0.197 (0.004)\\
\rowcolor{gray!6}  83 & Bucher & \textcolor{red}{-0.158 (0.005)} & -0.477 (0.005) & 0.161 (0.005) & 0.054 (0.002) & 0.191 (0.005) & \textcolor{red}{0.836 (0.012)} & 0.959 (0.021) & 0.170 (0.004)\\
\addlinespace
84 & MAIC & \textcolor{black}{-0.005 (0.004)} & -0.285 (0.004) & 0.276 (0.004) & 0.020 (0.001) & 0.111 (0.004) & \textcolor{black}{0.948 (0.007)} & 1.013 (0.023) & 0.141 (0.003)\\
\rowcolor{gray!6}  84 & STC & \textcolor{black}{-0.066 (0.005)} & -0.356 (0.005) & 0.225 (0.005) & 0.026 (0.001) & 0.130 (0.005) & \textcolor{red}{0.932 (0.008)} & 1.005 (0.022) & 0.147 (0.003)\\
84 & Bucher & \textcolor{red}{-0.159 (0.004)} & -0.417 (0.004) & 0.098 (0.004) & 0.043 (0.002) & 0.175 (0.004) & \textcolor{red}{0.781 (0.013)} & 0.990 (0.022) & 0.133 (0.003)\\
\addlinespace
\rowcolor{gray!6}  85 & MAIC & \textcolor{black}{0.004 (0.007)} & -0.434 (0.007) & 0.443 (0.007) & 0.050 (0.003) & 0.175 (0.007) & \textcolor{black}{0.951 (0.007)} & 1.000 (0.023) & 0.224 (0.005)\\
85 & STC & \textcolor{red}{-0.158 (0.008)} & -0.658 (0.009) & 0.343 (0.008) & 0.094 (0.004) & 0.244 (0.008) & \textcolor{red}{0.901 (0.009)} & 0.969 (0.022) & 0.264 (0.006)\\
\rowcolor{gray!6}  85 & Bucher & \textcolor{red}{-0.132 (0.007)} & -0.537 (0.007) & 0.274 (0.006) & 0.061 (0.003) & 0.197 (0.007) & \textcolor{red}{0.918 (0.009)} & 0.989 (0.022) & 0.209 (0.005)\\
\addlinespace
86 & MAIC & \textcolor{black}{0.007 (0.005)} & -0.328 (0.005) & 0.342 (0.005) & 0.027 (0.001) & 0.132 (0.005) & \textcolor{black}{0.951 (0.007)} & 1.035 (0.023) & 0.165 (0.004)\\
\rowcolor{gray!6}  86 & STC & \textcolor{red}{-0.145 (0.006)} & -0.510 (0.006) & 0.221 (0.006) & 0.055 (0.002) & 0.188 (0.006) & \textcolor{red}{0.880 (0.010)} & 1.006 (0.023) & 0.186 (0.004)\\
86 & Bucher & \textcolor{red}{-0.138 (0.005)} & -0.448 (0.005) & 0.173 (0.005) & 0.043 (0.002) & 0.169 (0.005) & \textcolor{red}{0.869 (0.011)} & 1.025 (0.023) & 0.154 (0.003)\\
\addlinespace
\rowcolor{gray!6}  87 & MAIC & \textcolor{black}{0.006 (0.004)} & -0.261 (0.004) & 0.273 (0.004) & 0.017 (0.001) & 0.104 (0.004) & \textcolor{black}{0.957 (0.006)} & 1.046 (0.023) & 0.130 (0.003)\\
87 & STC & \textcolor{red}{-0.137 (0.004)} & -0.420 (0.004) & 0.147 (0.004) & 0.038 (0.001) & 0.162 (0.004) & \textcolor{red}{0.849 (0.011)} & 1.033 (0.023) & 0.140 (0.003)\\
\rowcolor{gray!6}  87 & Bucher & \textcolor{red}{-0.136 (0.004)} & -0.386 (0.004) & 0.115 (0.004) & 0.033 (0.001) & 0.152 (0.004) & \textcolor{red}{0.828 (0.012)} & 1.044 (0.023) & 0.123 (0.003)\\
\addlinespace
88 & MAIC & \textcolor{black}{0.019 (0.007)} & -0.397 (0.007) & 0.435 (0.007) & 0.049 (0.002) & 0.179 (0.007) & \textcolor{black}{0.942 (0.007)} & 0.965 (0.022) & 0.220 (0.005)\\
\rowcolor{gray!6}  88 & STC & \textcolor{red}{-0.250 (0.008)} & -0.741 (0.008) & 0.242 (0.008) & 0.129 (0.005) & 0.292 (0.008) & \textcolor{red}{0.826 (0.012)} & 0.972 (0.022) & 0.258 (0.006)\\
88 & Bucher & \textcolor{black}{-0.104 (0.007)} & -0.499 (0.007) & 0.291 (0.007) & 0.056 (0.003) & 0.188 (0.007) & \textcolor{red}{0.918 (0.009)} & 0.945 (0.021) & 0.213 (0.005)\\
\addlinespace
\rowcolor{gray!6}  89 & MAIC & \textcolor{black}{-0.001 (0.005)} & -0.322 (0.005) & 0.320 (0.005) & 0.027 (0.001) & 0.128 (0.005) & \textcolor{black}{0.938 (0.008)} & 1.005 (0.023) & 0.163 (0.004)\\
89 & STC & \textcolor{red}{-0.245 (0.006)} & -0.605 (0.006) & 0.115 (0.006) & 0.095 (0.003) & 0.261 (0.006) & \textcolor{red}{0.747 (0.014)} & 0.989 (0.022) & 0.186 (0.004)\\
\rowcolor{gray!6}  89 & Bucher & \textcolor{red}{-0.112 (0.005)} & -0.414 (0.005) & 0.191 (0.005) & 0.038 (0.002) & 0.157 (0.005) & \textcolor{red}{0.884 (0.010)} & 0.975 (0.022) & 0.158 (0.004)\\
\addlinespace
90 & MAIC & \textcolor{black}{0.003 (0.004)} & -0.254 (0.004) & 0.260 (0.004) & 0.017 (0.001) & 0.106 (0.004) & \textcolor{black}{0.949 (0.007)} & 0.995 (0.022) & 0.132 (0.003)\\
\rowcolor{gray!6}  90 & STC & \textcolor{red}{-0.240 (0.004)} & -0.518 (0.004) & 0.039 (0.004) & 0.077 (0.002) & 0.244 (0.004) & \textcolor{red}{0.603 (0.015)} & 1.029 (0.023) & 0.138 (0.003)\\
90 & Bucher & \textcolor{red}{-0.111 (0.004)} & -0.356 (0.004) & 0.133 (0.004) & 0.028 (0.001) & 0.136 (0.004) & \textcolor{red}{0.850 (0.011)} & 0.994 (0.022) & 0.126 (0.003)\\
\addlinespace
\rowcolor{gray!6}  91 & MAIC & \textcolor{black}{-0.002 (0.007)} & -0.450 (0.008) & 0.447 (0.007) & 0.055 (0.003) & 0.187 (0.007) & \textcolor{black}{0.938 (0.008)} & 0.978 (0.022) & 0.234 (0.005)\\
91 & STC & \textcolor{black}{-0.007 (0.008)} & -0.506 (0.009) & 0.493 (0.008) & 0.071 (0.003) & 0.213 (0.008) & \textcolor{black}{0.945 (0.007)} & 0.958 (0.022) & 0.266 (0.006)\\
\rowcolor{gray!6}  91 & Bucher & \textcolor{red}{-0.247 (0.007)} & -0.658 (0.007) & 0.163 (0.006) & 0.105 (0.004) & 0.272 (0.007) & \textcolor{red}{0.790 (0.013)} & 0.996 (0.022) & 0.210 (0.005)\\
\addlinespace
92 & MAIC & \textcolor{black}{-0.005 (0.006)} & -0.347 (0.006) & 0.337 (0.005) & 0.030 (0.001) & 0.138 (0.006) & \textcolor{black}{0.946 (0.007)} & 1.001 (0.022) & 0.174 (0.004)\\
\rowcolor{gray!6}  92 & STC & \textcolor{black}{-0.007 (0.006)} & -0.374 (0.006) & 0.359 (0.006) & 0.037 (0.002) & 0.153 (0.006) & \textcolor{black}{0.941 (0.007)} & 0.976 (0.022) & 0.192 (0.004)\\
92 & Bucher & \textcolor{red}{-0.256 (0.005)} & -0.571 (0.005) & 0.058 (0.005) & 0.092 (0.003) & 0.262 (0.005) & \textcolor{red}{0.648 (0.015)} & 0.984 (0.022) & 0.163 (0.004)\\
\addlinespace
\rowcolor{gray!6}  93 & MAIC & \textcolor{black}{-0.002 (0.004)} & -0.274 (0.004) & 0.270 (0.004) & 0.018 (0.001) & 0.107 (0.004) & \textcolor{black}{0.959 (0.006)} & 1.024 (0.023) & 0.136 (0.003)\\
93 & STC & \textcolor{black}{-0.004 (0.005)} & -0.289 (0.005) & 0.281 (0.005) & 0.021 (0.001) & 0.114 (0.005) & \textcolor{black}{0.953 (0.007)} & 1.011 (0.023) & 0.144 (0.003)\\
\rowcolor{gray!6}  93 & Bucher & \textcolor{red}{-0.258 (0.004)} & -0.512 (0.004) & -0.004 (0.004) & 0.083 (0.002) & 0.261 (0.004) & \textcolor{red}{0.469 (0.016)} & 1.016 (0.023) & 0.128 (0.003)\\
\addlinespace
94 & MAIC & \textcolor{black}{0.003 (0.007)} & -0.428 (0.007) & 0.434 (0.007) & 0.051 (0.002) & 0.180 (0.007) & \textcolor{black}{0.942 (0.007)} & 0.974 (0.022) & 0.226 (0.005)\\
\rowcolor{gray!6}  94 & STC & \textcolor{black}{-0.043 (0.008)} & -0.536 (0.009) & 0.451 (0.008) & 0.072 (0.004) & 0.211 (0.008) & \textcolor{red}{0.932 (0.008)} & 0.949 (0.021) & 0.265 (0.006)\\
94 & Bucher & \textcolor{red}{-0.218 (0.007)} & -0.620 (0.007) & 0.184 (0.006) & 0.091 (0.004) & 0.249 (0.007) & \textcolor{red}{0.823 (0.012)} & 0.981 (0.022) & 0.209 (0.005)\\
\addlinespace
\rowcolor{gray!6}  95 & MAIC & \textcolor{black}{0.005 (0.005)} & -0.324 (0.006) & 0.333 (0.005) & 0.030 (0.001) & 0.138 (0.005) & \textcolor{black}{0.949 (0.007)} & 0.970 (0.022) & 0.173 (0.004)\\
95 & STC & \textcolor{black}{-0.039 (0.006)} & -0.399 (0.006) & 0.321 (0.006) & 0.038 (0.002) & 0.153 (0.006) & \textcolor{black}{0.937 (0.008)} & 0.964 (0.022) & 0.191 (0.004)\\
\rowcolor{gray!6}  95 & Bucher & \textcolor{red}{-0.213 (0.005)} & -0.521 (0.005) & 0.094 (0.005) & 0.071 (0.002) & 0.226 (0.005) & \textcolor{red}{0.710 (0.014)} & 0.985 (0.022) & 0.159 (0.004)\\
\addlinespace
96 & MAIC & \textcolor{black}{-0.003 (0.004)} & -0.266 (0.004) & 0.261 (0.004) & 0.016 (0.001) & 0.103 (0.004) & \textcolor{black}{0.962 (0.006)} & 1.049 (0.023) & 0.128 (0.003)\\
\rowcolor{gray!6}  96 & STC & \textcolor{black}{-0.047 (0.004)} & -0.327 (0.004) & 0.233 (0.004) & 0.022 (0.001) & 0.118 (0.004) & \textcolor{red}{0.935 (0.008)} & 1.012 (0.023) & 0.141 (0.003)\\
96 & Bucher & \textcolor{red}{-0.222 (0.004)} & -0.471 (0.004) & 0.026 (0.004) & 0.065 (0.002) & 0.225 (0.004) & \textcolor{red}{0.587 (0.016)} & 1.023 (0.023) & 0.124 (0.003)\\
\addlinespace
\rowcolor{gray!6}  97 & MAIC & \textcolor{black}{-0.008 (0.007)} & -0.423 (0.007) & 0.406 (0.007) & 0.048 (0.002) & 0.172 (0.007) & \textcolor{red}{0.928 (0.008)} & 0.967 (0.022) & 0.219 (0.005)\\
97 & STC & \textcolor{black}{-0.121 (0.008)} & -0.608 (0.008) & 0.367 (0.008) & 0.076 (0.004) & 0.220 (0.008) & \textcolor{red}{0.931 (0.008)} & 1.000 (0.022) & 0.249 (0.006)\\
\rowcolor{gray!6}  97 & Bucher & \textcolor{red}{-0.183 (0.006)} & -0.576 (0.007) & 0.211 (0.006) & 0.075 (0.003) & 0.222 (0.006) & \textcolor{red}{0.847 (0.011)} & 0.980 (0.022) & 0.205 (0.005)\\
\addlinespace
98 & MAIC & \textcolor{black}{0.015 (0.005)} & -0.305 (0.005) & 0.335 (0.005) & 0.027 (0.001) & 0.133 (0.005) & \textcolor{black}{0.953 (0.007)} & 0.994 (0.022) & 0.164 (0.004)\\
\rowcolor{gray!6}  98 & STC & \textcolor{black}{-0.088 (0.006)} & -0.443 (0.006) & 0.268 (0.006) & 0.042 (0.002) & 0.162 (0.006) & \textcolor{red}{0.925 (0.008)} & 0.980 (0.022) & 0.185 (0.004)\\
98 & Bucher & \textcolor{red}{-0.174 (0.005)} & -0.476 (0.005) & 0.127 (0.005) & 0.054 (0.002) & 0.194 (0.005) & \textcolor{red}{0.811 (0.012)} & 0.992 (0.022) & 0.155 (0.003)\\
\addlinespace
\rowcolor{gray!6}  99 & MAIC & \textcolor{black}{0.006 (0.004)} & -0.250 (0.004) & 0.262 (0.004) & 0.017 (0.001) & 0.105 (0.004) & \textcolor{black}{0.960 (0.006)} & 0.997 (0.022) & 0.131 (0.003)\\
99 & STC & \textcolor{red}{-0.105 (0.004)} & -0.380 (0.004) & 0.171 (0.004) & 0.030 (0.001) & 0.140 (0.004) & \textcolor{red}{0.882 (0.010)} & 1.014 (0.023) & 0.138 (0.003)\\
\rowcolor{gray!6}  99 & Bucher & \textcolor{red}{-0.173 (0.004)} & -0.416 (0.004) & 0.071 (0.004) & 0.044 (0.001) & 0.180 (0.004) & \textcolor{red}{0.713 (0.014)} & 1.032 (0.023) & 0.120 (0.003)\\
\addlinespace
100 & MAIC & \textcolor{black}{-0.012 (0.007)} & -0.445 (0.007) & 0.422 (0.007) & 0.047 (0.002) & 0.171 (0.007) & \textcolor{black}{0.951 (0.007)} & 1.023 (0.023) & 0.216 (0.005)\\
\rowcolor{gray!6}  100 & STC & \textcolor{black}{0.108 (0.008)} & -0.385 (0.008) & 0.600 (0.008) & 0.074 (0.003) & 0.214 (0.008) & \textcolor{red}{0.922 (0.008)} & 1.007 (0.023) & 0.250 (0.006)\\
100 & Bucher & \textcolor{red}{-0.373 (0.006)} & -0.778 (0.006) & 0.033 (0.006) & 0.176 (0.005) & 0.376 (0.006) & \textcolor{red}{0.576 (0.016)} & 1.072 (0.024) & 0.193 (0.004)\\
\addlinespace
\rowcolor{gray!6}  101 & MAIC & \textcolor{black}{0.004 (0.005)} & -0.326 (0.005) & 0.335 (0.005) & 0.029 (0.001) & 0.136 (0.005) & \textcolor{black}{0.943 (0.007)} & 0.992 (0.022) & 0.170 (0.004)\\
101 & STC & \textcolor{red}{0.133 (0.006)} & -0.227 (0.006) & 0.494 (0.006) & 0.055 (0.002) & 0.188 (0.006) & \textcolor{red}{0.869 (0.011)} & 0.958 (0.021) & 0.192 (0.004)\\
\rowcolor{gray!6}  101 & Bucher & \textcolor{red}{-0.366 (0.005)} & -0.676 (0.005) & -0.056 (0.005) & 0.159 (0.004) & 0.367 (0.005) & \textcolor{red}{0.367 (0.015)} & 1.007 (0.023) & 0.157 (0.004)\\
\addlinespace
102 & MAIC & \textcolor{black}{0.008 (0.004)} & -0.257 (0.004) & 0.272 (0.004) & 0.016 (0.001) & 0.102 (0.004) & \textcolor{red}{0.965 (0.006)} & 1.058 (0.024) & 0.128 (0.003)\\
\rowcolor{gray!6}  102 & STC & \textcolor{red}{0.133 (0.005)} & -0.147 (0.005) & 0.414 (0.005) & 0.038 (0.001) & 0.160 (0.005) & \textcolor{red}{0.838 (0.012)} & 1.003 (0.022) & 0.143 (0.003)\\
102 & Bucher & \textcolor{red}{-0.366 (0.004)} & -0.617 (0.004) & -0.116 (0.004) & 0.149 (0.003) & 0.366 (0.004) & \textcolor{red}{0.176 (0.012)} & 1.033 (0.023) & 0.124 (0.003)\\
\addlinespace
\rowcolor{gray!6}  103 & MAIC & \textcolor{black}{0.005 (0.007)} & -0.414 (0.007) & 0.425 (0.007) & 0.045 (0.002) & 0.168 (0.007) & \textcolor{black}{0.948 (0.007)} & 1.004 (0.023) & 0.213 (0.005)\\
103 & STC & \textcolor{red}{0.134 (0.008)} & -0.352 (0.008) & 0.621 (0.008) & 0.085 (0.004) & 0.230 (0.008) & \textcolor{red}{0.896 (0.010)} & 0.960 (0.022) & 0.259 (0.006)\\
\rowcolor{gray!6}  103 & Bucher & \textcolor{red}{-0.315 (0.006)} & -0.714 (0.006) & 0.084 (0.006) & 0.139 (0.004) & 0.327 (0.006) & \textcolor{red}{0.653 (0.015)} & 1.022 (0.023) & 0.199 (0.004)\\
\addlinespace
104 & MAIC & \textcolor{black}{0.002 (0.005)} & -0.320 (0.005) & 0.324 (0.005) & 0.027 (0.001) & 0.131 (0.005) & \textcolor{black}{0.954 (0.007)} & 1.003 (0.022) & 0.164 (0.004)\\
\rowcolor{gray!6}  104 & STC & \textcolor{red}{0.135 (0.006)} & -0.221 (0.006) & 0.491 (0.006) & 0.051 (0.002) & 0.181 (0.006) & \textcolor{red}{0.888 (0.010)} & 1.004 (0.022) & 0.181 (0.004)\\
104 & Bucher & \textcolor{red}{-0.314 (0.005)} & -0.620 (0.005) & -0.009 (0.005) & 0.122 (0.003) & 0.316 (0.005) & \textcolor{red}{0.472 (0.016)} & 1.019 (0.023) & 0.153 (0.003)\\
\addlinespace
\rowcolor{gray!6}  105 & MAIC & \textcolor{black}{0.001 (0.004)} & -0.257 (0.004) & 0.259 (0.004) & 0.017 (0.001) & 0.106 (0.004) & \textcolor{black}{0.958 (0.006)} & 1.005 (0.022) & 0.131 (0.003)\\
105 & STC & \textcolor{red}{0.133 (0.005)} & -0.143 (0.004) & 0.409 (0.005) & 0.038 (0.001) & 0.160 (0.005) & \textcolor{red}{0.836 (0.012)} & 0.986 (0.022) & 0.143 (0.003)\\
\rowcolor{gray!6}  105 & Bucher & \textcolor{red}{-0.321 (0.004)} & -0.568 (0.004) & -0.075 (0.004) & 0.119 (0.003) & 0.322 (0.004) & \textcolor{red}{0.276 (0.014)} & 0.986 (0.022) & 0.128 (0.003)\\
\addlinespace
106 & MAIC & \textcolor{black}{-0.009 (0.007)} & -0.418 (0.007) & 0.400 (0.007) & 0.045 (0.002) & 0.169 (0.007) & \textcolor{black}{0.938 (0.008)} & 0.979 (0.022) & 0.213 (0.005)\\
\rowcolor{gray!6}  106 & STC & \textcolor{black}{0.111 (0.008)} & -0.372 (0.008) & 0.594 (0.008) & 0.076 (0.003) & 0.220 (0.008) & \textcolor{red}{0.921 (0.009)} & 0.976 (0.022) & 0.252 (0.006)\\
106 & Bucher & \textcolor{red}{-0.262 (0.006)} & -0.654 (0.006) & 0.130 (0.006) & 0.108 (0.004) & 0.279 (0.006) & \textcolor{red}{0.753 (0.014)} & 1.009 (0.023) & 0.198 (0.004)\\
\addlinespace
\rowcolor{gray!6}  107 & MAIC & \textcolor{black}{-0.001 (0.005)} & -0.317 (0.005) & 0.314 (0.005) & 0.025 (0.001) & 0.127 (0.005) & \textcolor{black}{0.953 (0.007)} & 1.016 (0.023) & 0.159 (0.004)\\
107 & STC & \textcolor{red}{0.124 (0.006)} & -0.229 (0.006) & 0.478 (0.006) & 0.050 (0.002) & 0.179 (0.006) & \textcolor{red}{0.887 (0.010)} & 0.971 (0.022) & 0.186 (0.004)\\
\rowcolor{gray!6}  107 & Bucher & \textcolor{red}{-0.263 (0.005)} & -0.563 (0.005) & 0.037 (0.005) & 0.091 (0.003) & 0.268 (0.005) & \textcolor{red}{0.613 (0.015)} & 1.034 (0.023) & 0.148 (0.003)\\
\addlinespace
108 & MAIC & \textcolor{black}{0.009 (0.004)} & -0.245 (0.004) & 0.262 (0.004) & 0.016 (0.001) & 0.100 (0.004) & \textcolor{black}{0.953 (0.007)} & 1.031 (0.023) & 0.126 (0.003)\\
\rowcolor{gray!6}  108 & STC & \textcolor{red}{0.124 (0.004)} & -0.149 (0.004) & 0.397 (0.004) & 0.034 (0.001) & 0.149 (0.004) & \textcolor{red}{0.860 (0.011)} & 1.016 (0.023) & 0.137 (0.003)\\
108 & Bucher & \textcolor{red}{-0.251 (0.004)} & -0.493 (0.004) & -0.008 (0.004) & 0.077 (0.002) & 0.252 (0.004) & \textcolor{red}{0.482 (0.016)} & 1.034 (0.023) & 0.120 (0.003)\\
\addlinespace
\rowcolor{gray!6}  109 & MAIC & \textcolor{black}{-0.040 (0.014)} & -0.751 (0.015) & 0.672 (0.014) & 0.189 (0.009) & 0.344 (0.014) & \textcolor{red}{0.895 (0.010)} & 0.839 (0.020) & 0.433 (0.010)\\
109 & STC & \textcolor{black}{-0.068 (0.012)} & -0.758 (0.012) & 0.621 (0.012) & 0.144 (0.007) & 0.300 (0.012) & \textcolor{red}{0.933 (0.008)} & 0.940 (0.021) & 0.374 (0.008)\\
\rowcolor{gray!6}  109 & Bucher & \textcolor{red}{-0.265 (0.007)} & -0.695 (0.007) & 0.164 (0.007) & 0.118 (0.004) & 0.285 (0.007) & \textcolor{red}{0.788 (0.013)} & 1.008 (0.023) & 0.217 (0.005)\\
\addlinespace
110 & MAIC & \textcolor{black}{-0.011 (0.010)} & -0.552 (0.010) & 0.531 (0.010) & 0.095 (0.004) & 0.248 (0.010) & \textcolor{red}{0.916 (0.009)} & 0.899 (0.021) & 0.307 (0.007)\\
\rowcolor{gray!6}  110 & STC & \textcolor{black}{-0.034 (0.008)} & -0.525 (0.008) & 0.456 (0.008) & 0.066 (0.003) & 0.208 (0.008) & \textcolor{black}{0.954 (0.007)} & 0.981 (0.022) & 0.255 (0.006)\\
110 & Bucher & \textcolor{red}{-0.262 (0.005)} & -0.589 (0.005) & 0.065 (0.005) & 0.095 (0.003) & 0.269 (0.005) & \textcolor{red}{0.657 (0.015)} & 1.025 (0.023) & 0.163 (0.004)\\
\addlinespace
\rowcolor{gray!6}  111 & MAIC & \textcolor{black}{0.000 (0.007)} & -0.415 (0.007) & 0.414 (0.007) & 0.050 (0.002) & 0.181 (0.007) & \textcolor{black}{0.937 (0.008)} & 0.946 (0.021) & 0.224 (0.005)\\
111 & STC & \textcolor{black}{-0.027 (0.006)} & -0.391 (0.006) & 0.336 (0.006) & 0.035 (0.002) & 0.149 (0.006) & \textcolor{black}{0.938 (0.008)} & 0.999 (0.022) & 0.186 (0.004)\\
\rowcolor{gray!6}  111 & Bucher & \textcolor{red}{-0.254 (0.004)} & -0.516 (0.004) & 0.009 (0.004) & 0.083 (0.002) & 0.257 (0.004) & \textcolor{red}{0.533 (0.016)} & 0.992 (0.022) & 0.135 (0.003)\\
\addlinespace
112 & MAIC & \textcolor{black}{-0.019 (0.012)} & -0.682 (0.013) & 0.645 (0.013) & 0.152 (0.007) & 0.310 (0.012) & \textcolor{red}{0.910 (0.009)} & 0.870 (0.020) & 0.389 (0.009)\\
\rowcolor{gray!6}  112 & STC & \textcolor{black}{-0.084 (0.011)} & -0.764 (0.012) & 0.596 (0.011) & 0.134 (0.006) & 0.294 (0.011) & \textcolor{black}{0.953 (0.007)} & 0.974 (0.022) & 0.356 (0.008)\\
112 & Bucher & \textcolor{red}{-0.236 (0.007)} & -0.656 (0.007) & 0.183 (0.007) & 0.102 (0.004) & 0.265 (0.007) & \textcolor{red}{0.802 (0.013)} & 0.991 (0.022) & 0.216 (0.005)\\
\addlinespace
\rowcolor{gray!6}  113 & MAIC & \textcolor{black}{-0.010 (0.009)} & -0.516 (0.009) & 0.496 (0.009) & 0.077 (0.003) & 0.223 (0.009) & \textcolor{red}{0.921 (0.009)} & 0.928 (0.021) & 0.278 (0.006)\\
113 & STC & \textcolor{black}{-0.089 (0.008)} & -0.571 (0.008) & 0.392 (0.008) & 0.067 (0.003) & 0.205 (0.008) & \textcolor{red}{0.934 (0.008)} & 1.012 (0.023) & 0.243 (0.005)\\
\rowcolor{gray!6}  113 & Bucher & \textcolor{red}{-0.231 (0.005)} & -0.550 (0.005) & 0.089 (0.005) & 0.079 (0.003) & 0.240 (0.005) & \textcolor{red}{0.723 (0.014)} & 1.017 (0.023) & 0.160 (0.004)\\
\addlinespace
114 & MAIC & \textcolor{black}{-0.005 (0.007)} & -0.398 (0.007) & 0.387 (0.007) & 0.044 (0.002) & 0.166 (0.007) & \textcolor{red}{0.923 (0.008)} & 0.955 (0.022) & 0.209 (0.005)\\
\rowcolor{gray!6}  114 & STC & \textcolor{black}{-0.084 (0.006)} & -0.441 (0.006) & 0.273 (0.006) & 0.041 (0.002) & 0.162 (0.006) & \textcolor{red}{0.922 (0.008)} & 0.984 (0.022) & 0.185 (0.004)\\
114 & Bucher & \textcolor{red}{-0.237 (0.004)} & -0.493 (0.004) & 0.020 (0.004) & 0.073 (0.002) & 0.240 (0.004) & \textcolor{red}{0.542 (0.016)} & 1.009 (0.023) & 0.130 (0.003)\\
\addlinespace
\rowcolor{gray!6}  115 & MAIC & \textcolor{black}{-0.012 (0.012)} & -0.633 (0.012) & 0.609 (0.013) & 0.139 (0.007) & 0.296 (0.012) & \textcolor{red}{0.906 (0.009)} & 0.849 (0.020) & 0.373 (0.008)\\
115 & STC & \textcolor{red}{-0.183 (0.011)} & -0.852 (0.012) & 0.486 (0.011) & 0.159 (0.007) & 0.319 (0.011) & \textcolor{red}{0.924 (0.008)} & 0.962 (0.022) & 0.355 (0.008)\\
\rowcolor{gray!6}  115 & Bucher & \textcolor{red}{-0.209 (0.007)} & -0.617 (0.007) & 0.200 (0.006) & 0.088 (0.003) & 0.244 (0.007) & \textcolor{red}{0.840 (0.012)} & 0.990 (0.022) & 0.211 (0.005)\\
\addlinespace
116 & MAIC & \textcolor{black}{0.004 (0.008)} & -0.474 (0.008) & 0.482 (0.009) & 0.068 (0.003) & 0.212 (0.008) & \textcolor{red}{0.928 (0.008)} & 0.936 (0.021) & 0.261 (0.006)\\
\rowcolor{gray!6}  116 & STC & \textcolor{red}{-0.156 (0.008)} & -0.630 (0.008) & 0.317 (0.008) & 0.087 (0.004) & 0.240 (0.008) & \textcolor{red}{0.899 (0.010)} & 0.969 (0.022) & 0.249 (0.006)\\
116 & Bucher & \textcolor{red}{-0.195 (0.005)} & -0.506 (0.005) & 0.116 (0.005) & 0.061 (0.002) & 0.207 (0.005) & \textcolor{red}{0.785 (0.013)} & 1.047 (0.023) & 0.152 (0.003)\\
\addlinespace
\rowcolor{gray!6}  117 & MAIC & \textcolor{black}{0.002 (0.006)} & -0.371 (0.006) & 0.376 (0.007) & 0.040 (0.002) & 0.162 (0.006) & \textcolor{black}{0.943 (0.007)} & 0.957 (0.022) & 0.199 (0.004)\\
117 & STC & \textcolor{red}{-0.166 (0.006)} & -0.518 (0.006) & 0.186 (0.006) & 0.061 (0.002) & 0.202 (0.006) & \textcolor{red}{0.843 (0.012)} & 0.974 (0.022) & 0.184 (0.004)\\
\rowcolor{gray!6}  117 & Bucher & \textcolor{red}{-0.203 (0.004)} & -0.453 (0.004) & 0.047 (0.004) & 0.057 (0.002) & 0.209 (0.004) & \textcolor{red}{0.634 (0.015)} & 1.007 (0.023) & 0.127 (0.003)\\
\addlinespace
118 & MAIC & \textcolor{black}{-0.009 (0.012)} & -0.681 (0.013) & 0.663 (0.013) & 0.147 (0.007) & 0.306 (0.012) & \textcolor{red}{0.916 (0.009)} & 0.893 (0.021) & 0.384 (0.009)\\
\rowcolor{gray!6}  118 & STC & \textcolor{black}{0.000 (0.011)} & -0.679 (0.011) & 0.679 (0.011) & 0.124 (0.006) & 0.282 (0.011) & \textcolor{black}{0.950 (0.007)} & 0.985 (0.022) & 0.352 (0.008)\\
118 & Bucher & \textcolor{red}{-0.410 (0.007)} & -0.833 (0.007) & 0.014 (0.006) & 0.213 (0.006) & 0.412 (0.007) & \textcolor{red}{0.532 (0.016)} & 1.014 (0.023) & 0.213 (0.005)\\
\addlinespace
\rowcolor{gray!6}  119 & MAIC & \textcolor{black}{-0.006 (0.009)} & -0.518 (0.009) & 0.506 (0.010) & 0.082 (0.004) & 0.231 (0.009) & \textcolor{red}{0.924 (0.008)} & 0.913 (0.021) & 0.286 (0.006)\\
119 & STC & \textcolor{black}{0.008 (0.008)} & -0.472 (0.008) & 0.489 (0.008) & 0.063 (0.003) & 0.201 (0.008) & \textcolor{black}{0.949 (0.007)} & 0.976 (0.022) & 0.251 (0.006)\\
\rowcolor{gray!6}  119 & Bucher & \textcolor{red}{-0.416 (0.005)} & -0.739 (0.005) & -0.094 (0.005) & 0.201 (0.005) & 0.417 (0.005) & \textcolor{red}{0.299 (0.014)} & 0.990 (0.022) & 0.166 (0.004)\\
\addlinespace
120 & MAIC & \textcolor{black}{-0.008 (0.007)} & -0.406 (0.007) & 0.390 (0.007) & 0.044 (0.002) & 0.165 (0.007) & \textcolor{red}{0.936 (0.008)} & 0.965 (0.022) & 0.211 (0.005)\\
\rowcolor{gray!6}  120 & STC & \textcolor{black}{0.004 (0.006)} & -0.354 (0.006) & 0.361 (0.006) & 0.033 (0.002) & 0.144 (0.006) & \textcolor{black}{0.945 (0.007)} & 0.999 (0.022) & 0.183 (0.004)\\
120 & Bucher & \textcolor{red}{-0.427 (0.004)} & -0.686 (0.004) & -0.168 (0.004) & 0.200 (0.004) & 0.427 (0.004) & \textcolor{red}{0.091 (0.009)} & 0.987 (0.022) & 0.134 (0.003)\\
\addlinespace
\rowcolor{gray!6}  121 & MAIC & \textcolor{black}{-0.017 (0.012)} & -0.660 (0.013) & 0.626 (0.012) & 0.142 (0.006) & 0.303 (0.012) & \textcolor{red}{0.904 (0.009)} & 0.870 (0.020) & 0.377 (0.008)\\
121 & STC & \textcolor{black}{-0.049 (0.012)} & -0.722 (0.012) & 0.624 (0.012) & 0.142 (0.007) & 0.299 (0.012) & \textcolor{red}{0.925 (0.008)} & 0.917 (0.021) & 0.374 (0.008)\\
\rowcolor{gray!6}  121 & Bucher & \textcolor{red}{-0.390 (0.007)} & -0.807 (0.007) & 0.026 (0.007) & 0.199 (0.006) & 0.395 (0.007) & \textcolor{red}{0.541 (0.016)} & 0.983 (0.022) & 0.216 (0.005)\\
\addlinespace
122 & MAIC & \textcolor{black}{0.007 (0.009)} & -0.481 (0.009) & 0.496 (0.009) & 0.072 (0.003) & 0.214 (0.009) & \textcolor{red}{0.918 (0.009)} & 0.926 (0.021) & 0.269 (0.006)\\
\rowcolor{gray!6}  122 & STC & \textcolor{black}{-0.021 (0.008)} & -0.497 (0.008) & 0.454 (0.008) & 0.060 (0.003) & 0.195 (0.008) & \textcolor{black}{0.944 (0.007)} & 0.993 (0.022) & 0.244 (0.005)\\
122 & Bucher & \textcolor{red}{-0.374 (0.005)} & -0.690 (0.005) & -0.058 (0.005) & 0.166 (0.004) & 0.375 (0.005) & \textcolor{red}{0.363 (0.015)} & 1.003 (0.022) & 0.161 (0.004)\\
\addlinespace
\rowcolor{gray!6}  123 & MAIC & \textcolor{black}{0.008 (0.006)} & -0.375 (0.006) & 0.390 (0.007) & 0.040 (0.002) & 0.161 (0.006) & \textcolor{black}{0.941 (0.007)} & 0.977 (0.022) & 0.200 (0.004)\\
123 & STC & \textcolor{black}{-0.016 (0.006)} & -0.369 (0.006) & 0.337 (0.006) & 0.032 (0.001) & 0.142 (0.006) & \textcolor{black}{0.955 (0.007)} & 1.015 (0.023) & 0.178 (0.004)\\
\rowcolor{gray!6}  123 & Bucher & \textcolor{red}{-0.386 (0.004)} & -0.640 (0.004) & -0.133 (0.004) & 0.167 (0.003) & 0.387 (0.004) & \textcolor{red}{0.151 (0.011)} & 0.981 (0.022) & 0.132 (0.003)\\
\addlinespace
124 & MAIC & \textcolor{black}{0.000 (0.011)} & -0.604 (0.012) & 0.603 (0.012) & 0.124 (0.006) & 0.281 (0.011) & \textcolor{red}{0.902 (0.009)} & 0.873 (0.020) & 0.353 (0.008)\\
\rowcolor{gray!6}  124 & STC & \textcolor{black}{-0.065 (0.011)} & -0.725 (0.011) & 0.595 (0.011) & 0.119 (0.005) & 0.278 (0.011) & \textcolor{black}{0.948 (0.007)} & 0.992 (0.022) & 0.339 (0.008)\\
124 & Bucher & \textcolor{red}{-0.324 (0.007)} & -0.731 (0.007) & 0.082 (0.006) & 0.149 (0.005) & 0.335 (0.007) & \textcolor{red}{0.669 (0.015)} & 0.995 (0.022) & 0.209 (0.005)\\
\addlinespace
\rowcolor{gray!6}  125 & MAIC & \textcolor{black}{-0.006 (0.008)} & -0.470 (0.008) & 0.457 (0.009) & 0.065 (0.003) & 0.203 (0.008) & \textcolor{red}{0.931 (0.008)} & 0.930 (0.021) & 0.254 (0.006)\\
125 & STC & \textcolor{black}{-0.069 (0.008)} & -0.538 (0.008) & 0.400 (0.008) & 0.064 (0.003) & 0.201 (0.008) & \textcolor{red}{0.933 (0.008)} & 0.982 (0.022) & 0.244 (0.005)\\
\rowcolor{gray!6}  125 & Bucher & \textcolor{red}{-0.330 (0.005)} & -0.640 (0.005) & -0.020 (0.005) & 0.135 (0.004) & 0.332 (0.005) & \textcolor{red}{0.460 (0.016)} & 0.980 (0.022) & 0.161 (0.004)\\
\addlinespace
126 & MAIC & \textcolor{black}{0.003 (0.006)} & -0.365 (0.006) & 0.370 (0.006) & 0.037 (0.002) & 0.153 (0.006) & \textcolor{black}{0.942 (0.007)} & 0.979 (0.022) & 0.192 (0.004)\\
\rowcolor{gray!6}  126 & STC & \textcolor{black}{-0.066 (0.006)} & -0.414 (0.006) & 0.283 (0.006) & 0.036 (0.002) & 0.152 (0.006) & \textcolor{red}{0.935 (0.008)} & 0.999 (0.022) & 0.178 (0.004)\\
126 & Bucher & \textcolor{red}{-0.330 (0.004)} & -0.578 (0.004) & -0.081 (0.004) & 0.124 (0.003) & 0.330 (0.004) & \textcolor{red}{0.258 (0.014)} & 1.013 (0.023) & 0.125 (0.003)\\
\addlinespace
\rowcolor{gray!6}  127 & MAIC & \textcolor{black}{0.021 (0.012)} & -0.618 (0.012) & 0.661 (0.012) & 0.135 (0.006) & 0.296 (0.012) & \textcolor{red}{0.899 (0.010)} & 0.890 (0.021) & 0.367 (0.008)\\
127 & STC & \textcolor{black}{0.109 (0.011)} & -0.560 (0.011) & 0.779 (0.011) & 0.134 (0.006) & 0.294 (0.011) & \textcolor{red}{0.932 (0.008)} & 0.979 (0.022) & 0.349 (0.008)\\
\rowcolor{gray!6}  127 & Bucher & \textcolor{red}{-0.623 (0.007)} & -1.042 (0.007) & -0.204 (0.006) & 0.432 (0.009) & 0.623 (0.007) & \textcolor{red}{0.146 (0.011)} & 1.017 (0.023) & 0.210 (0.005)\\
\addlinespace
128 & MAIC & \textcolor{black}{0.003 (0.008)} & -0.484 (0.008) & 0.491 (0.009) & 0.071 (0.003) & 0.213 (0.008) & \textcolor{red}{0.921 (0.009)} & 0.934 (0.021) & 0.266 (0.006)\\
\rowcolor{gray!6}  128 & STC & \textcolor{black}{0.102 (0.008)} & -0.374 (0.008) & 0.577 (0.008) & 0.068 (0.003) & 0.208 (0.008) & \textcolor{red}{0.928 (0.008)} & 1.013 (0.023) & 0.239 (0.005)\\
128 & Bucher & \textcolor{red}{-0.627 (0.005)} & -0.946 (0.005) & -0.308 (0.005) & 0.418 (0.006) & 0.627 (0.005) & \textcolor{red}{0.018 (0.004)} & 1.031 (0.023) & 0.158 (0.004)\\
\addlinespace
\rowcolor{gray!6}  129 & MAIC & \textcolor{black}{0.003 (0.006)} & -0.376 (0.006) & 0.383 (0.006) & 0.038 (0.002) & 0.153 (0.006) & \textcolor{black}{0.948 (0.007)} & 0.997 (0.023) & 0.194 (0.004)\\
129 & STC & \textcolor{red}{0.100 (0.006)} & -0.252 (0.006) & 0.453 (0.006) & 0.041 (0.002) & 0.160 (0.006) & \textcolor{red}{0.918 (0.009)} & 1.029 (0.023) & 0.175 (0.004)\\
\rowcolor{gray!6}  129 & Bucher & \textcolor{red}{-0.616 (0.004)} & -0.871 (0.004) & -0.361 (0.004) & 0.396 (0.005) & 0.616 (0.004) & \textcolor{red}{0.002 (0.001)} & 1.014 (0.023) & 0.128 (0.003)\\
\addlinespace
130 & MAIC & \textcolor{black}{0.018 (0.011)} & -0.603 (0.012) & 0.640 (0.012) & 0.131 (0.006) & 0.287 (0.011) & \textcolor{red}{0.904 (0.009)} & 0.878 (0.020) & 0.361 (0.008)\\
\rowcolor{gray!6}  130 & STC & \textcolor{black}{0.138 (0.011)} & -0.526 (0.011) & 0.803 (0.011) & 0.145 (0.007) & 0.301 (0.011) & \textcolor{red}{0.920 (0.009)} & 0.954 (0.021) & 0.355 (0.008)\\
130 & Bucher & \textcolor{red}{-0.560 (0.007)} & -0.973 (0.007) & -0.146 (0.007) & 0.359 (0.008) & 0.560 (0.007) & \textcolor{red}{0.245 (0.014)} & 0.985 (0.022) & 0.214 (0.005)\\
\addlinespace
\rowcolor{gray!6}  131 & MAIC & \textcolor{black}{0.017 (0.008)} & -0.452 (0.008) & 0.487 (0.009) & 0.069 (0.003) & 0.210 (0.008) & \textcolor{red}{0.921 (0.009)} & 0.914 (0.021) & 0.262 (0.006)\\
131 & STC & \textcolor{black}{0.116 (0.008)} & -0.354 (0.008) & 0.586 (0.008) & 0.075 (0.004) & 0.217 (0.008) & \textcolor{red}{0.915 (0.009)} & 0.964 (0.022) & 0.249 (0.006)\\
\rowcolor{gray!6}  131 & Bucher & \textcolor{red}{-0.556 (0.005)} & -0.870 (0.005) & -0.242 (0.005) & 0.335 (0.006) & 0.556 (0.005) & \textcolor{red}{0.057 (0.007)} & 1.002 (0.022) & 0.160 (0.004)\\
\addlinespace
132 & MAIC & \textcolor{black}{0.017 (0.006)} & -0.349 (0.006) & 0.383 (0.006) & 0.039 (0.002) & 0.162 (0.006) & \textcolor{black}{0.937 (0.008)} & 0.943 (0.021) & 0.198 (0.004)\\
\rowcolor{gray!6}  132 & STC & \textcolor{red}{0.118 (0.006)} & -0.230 (0.006) & 0.466 (0.006) & 0.048 (0.002) & 0.178 (0.006) & \textcolor{red}{0.883 (0.010)} & 0.954 (0.021) & 0.186 (0.004)\\
132 & Bucher & \textcolor{red}{-0.557 (0.004)} & -0.808 (0.004) & -0.306 (0.004) & 0.327 (0.005) & 0.557 (0.004) & \textcolor{red}{0.006 (0.002)} & 0.995 (0.022) & 0.129 (0.003)\\
\addlinespace
\rowcolor{gray!6}  133 & MAIC & \textcolor{black}{0.016 (0.011)} & -0.572 (0.011) & 0.604 (0.011) & 0.118 (0.005) & 0.277 (0.011) & \textcolor{red}{0.897 (0.010)} & 0.874 (0.020) & 0.343 (0.008)\\
133 & STC & \textcolor{black}{0.116 (0.011)} & -0.541 (0.011) & 0.772 (0.011) & 0.131 (0.006) & 0.289 (0.011) & \textcolor{red}{0.936 (0.008)} & 0.977 (0.022) & 0.343 (0.008)\\
\rowcolor{gray!6}  133 & Bucher & \textcolor{red}{-0.477 (0.007)} & -0.883 (0.007) & -0.072 (0.007) & 0.274 (0.007) & 0.479 (0.007) & \textcolor{red}{0.375 (0.015)} & 0.965 (0.022) & 0.214 (0.005)\\
\addlinespace
134 & MAIC & \textcolor{black}{0.026 (0.008)} & -0.432 (0.008) & 0.484 (0.008) & 0.061 (0.003) & 0.199 (0.008) & \textcolor{red}{0.929 (0.008)} & 0.954 (0.022) & 0.245 (0.005)\\
\rowcolor{gray!6}  134 & STC & \textcolor{black}{0.109 (0.008)} & -0.357 (0.008) & 0.574 (0.008) & 0.071 (0.003) & 0.213 (0.008) & \textcolor{red}{0.912 (0.009)} & 0.976 (0.022) & 0.243 (0.005)\\
134 & Bucher & \textcolor{red}{-0.475 (0.005)} & -0.784 (0.005) & -0.167 (0.005) & 0.250 (0.005) & 0.476 (0.005) & \textcolor{red}{0.139 (0.011)} & 1.013 (0.023) & 0.155 (0.003)\\
\addlinespace
\rowcolor{gray!6}  135 & MAIC & \textcolor{black}{0.025 (0.006)} & -0.333 (0.006) & 0.382 (0.006) & 0.034 (0.002) & 0.146 (0.006) & \textcolor{black}{0.946 (0.007)} & 1.003 (0.023) & 0.182 (0.004)\\
135 & STC & \textcolor{red}{0.112 (0.005)} & -0.232 (0.005) & 0.457 (0.005) & 0.041 (0.002) & 0.161 (0.005) & \textcolor{red}{0.910 (0.009)} & 1.041 (0.023) & 0.169 (0.004)\\
\rowcolor{gray!6}  135 & Bucher & \textcolor{red}{-0.478 (0.004)} & -0.725 (0.004) & -0.231 (0.004) & 0.244 (0.004) & 0.478 (0.004) & \textcolor{red}{0.031 (0.005)} & 1.022 (0.023) & 0.123 (0.003)\\
\addlinespace
136 & MAIC & \textcolor{black}{-0.013 (0.010)} & -0.603 (0.011) & 0.577 (0.011) & 0.108 (0.005) & 0.261 (0.010) & \textcolor{red}{0.917 (0.009)} & 0.916 (0.021) & 0.329 (0.007)\\
\rowcolor{gray!6}  136 & STC & \textcolor{black}{-0.084 (0.011)} & -0.708 (0.011) & 0.540 (0.011) & 0.122 (0.006) & 0.277 (0.011) & \textcolor{red}{0.931 (0.008)} & 0.936 (0.021) & 0.340 (0.008)\\
136 & Bucher & \textcolor{red}{-0.244 (0.007)} & -0.671 (0.007) & 0.183 (0.007) & 0.109 (0.004) & 0.276 (0.007) & \textcolor{red}{0.815 (0.012)} & 0.984 (0.022) & 0.222 (0.005)\\
\addlinespace
\rowcolor{gray!6}  137 & MAIC & \textcolor{black}{-0.018 (0.007)} & -0.467 (0.008) & 0.431 (0.008) & 0.056 (0.003) & 0.187 (0.007) & \textcolor{red}{0.933 (0.008)} & 0.971 (0.022) & 0.236 (0.005)\\
137 & STC & \textcolor{black}{-0.077 (0.007)} & -0.524 (0.007) & 0.369 (0.007) & 0.059 (0.003) & 0.190 (0.007) & \textcolor{red}{0.934 (0.008)} & 0.992 (0.022) & 0.230 (0.005)\\
\rowcolor{gray!6}  137 & Bucher & \textcolor{red}{-0.244 (0.005)} & -0.569 (0.005) & 0.082 (0.005) & 0.087 (0.003) & 0.253 (0.005) & \textcolor{red}{0.703 (0.014)} & 0.998 (0.022) & 0.166 (0.004)\\
\addlinespace
138 & MAIC & \textcolor{black}{0.011 (0.006)} & -0.337 (0.006) & 0.359 (0.006) & 0.033 (0.001) & 0.145 (0.006) & \textcolor{black}{0.941 (0.007)} & 0.981 (0.022) & 0.181 (0.004)\\
\rowcolor{gray!6}  138 & STC & \textcolor{black}{-0.049 (0.005)} & -0.386 (0.005) & 0.288 (0.005) & 0.032 (0.001) & 0.141 (0.005) & \textcolor{red}{0.933 (0.008)} & 1.005 (0.023) & 0.171 (0.004)\\
138 & Bucher & \textcolor{red}{-0.230 (0.004)} & -0.492 (0.004) & 0.032 (0.004) & 0.070 (0.002) & 0.235 (0.004) & \textcolor{red}{0.613 (0.015)} & 1.019 (0.023) & 0.131 (0.003)\\
\addlinespace
\rowcolor{gray!6}  139 & MAIC & \textcolor{black}{-0.012 (0.010)} & -0.558 (0.010) & 0.534 (0.010) & 0.094 (0.004) & 0.245 (0.010) & \textcolor{red}{0.921 (0.009)} & 0.909 (0.021) & 0.306 (0.007)\\
139 & STC & \textcolor{black}{-0.152 (0.010)} & -0.766 (0.010) & 0.461 (0.010) & 0.120 (0.005) & 0.277 (0.010) & \textcolor{red}{0.928 (0.008)} & 1.008 (0.023) & 0.311 (0.007)\\
\rowcolor{gray!6}  139 & Bucher & \textcolor{red}{-0.216 (0.006)} & -0.633 (0.007) & 0.201 (0.006) & 0.089 (0.003) & 0.245 (0.006) & \textcolor{red}{0.849 (0.011)} & 1.038 (0.023) & 0.205 (0.005)\\
\addlinespace
140 & MAIC & \textcolor{black}{-0.009 (0.007)} & -0.428 (0.007) & 0.410 (0.007) & 0.051 (0.002) & 0.180 (0.007) & \textcolor{red}{0.934 (0.008)} & 0.949 (0.021) & 0.225 (0.005)\\
\rowcolor{gray!6}  140 & STC & \textcolor{red}{-0.137 (0.007)} & -0.577 (0.007) & 0.303 (0.007) & 0.068 (0.003) & 0.207 (0.007) & \textcolor{red}{0.915 (0.009)} & 1.016 (0.023) & 0.221 (0.005)\\
140 & Bucher & \textcolor{red}{-0.215 (0.005)} & -0.533 (0.005) & 0.103 (0.005) & 0.071 (0.002) & 0.228 (0.005) & \textcolor{red}{0.758 (0.014)} & 1.025 (0.023) & 0.158 (0.004)\\
\addlinespace
\rowcolor{gray!6}  141 & MAIC & \textcolor{black}{-0.009 (0.005)} & -0.339 (0.005) & 0.320 (0.005) & 0.027 (0.001) & 0.130 (0.005) & \textcolor{black}{0.949 (0.007)} & 1.032 (0.023) & 0.163 (0.004)\\
141 & STC & \textcolor{red}{-0.140 (0.005)} & -0.470 (0.005) & 0.190 (0.005) & 0.047 (0.002) & 0.177 (0.005) & \textcolor{red}{0.873 (0.011)} & 1.017 (0.023) & 0.165 (0.004)\\
\rowcolor{gray!6}  141 & Bucher & \textcolor{red}{-0.211 (0.004)} & -0.466 (0.004) & 0.044 (0.004) & 0.061 (0.002) & 0.216 (0.004) & \textcolor{red}{0.640 (0.015)} & 1.020 (0.023) & 0.128 (0.003)\\
\addlinespace
142 & MAIC & \textcolor{black}{-0.022 (0.009)} & -0.541 (0.009) & 0.497 (0.010) & 0.081 (0.004) & 0.228 (0.009) & \textcolor{red}{0.922 (0.008)} & 0.929 (0.021) & 0.285 (0.006)\\
\rowcolor{gray!6}  142 & STC & \textcolor{red}{-0.268 (0.010)} & -0.877 (0.010) & 0.341 (0.010) & 0.172 (0.007) & 0.335 (0.010) & \textcolor{red}{0.860 (0.011)} & 0.981 (0.022) & 0.317 (0.007)\\
142 & Bucher & \textcolor{red}{-0.175 (0.006)} & -0.584 (0.006) & 0.235 (0.006) & 0.070 (0.003) & 0.213 (0.006) & \textcolor{red}{0.890 (0.010)} & 1.052 (0.024) & 0.198 (0.004)\\
\addlinespace
\rowcolor{gray!6}  143 & MAIC & \textcolor{black}{-0.013 (0.007)} & -0.416 (0.007) & 0.389 (0.007) & 0.049 (0.002) & 0.177 (0.007) & \textcolor{red}{0.912 (0.009)} & 0.929 (0.021) & 0.221 (0.005)\\
143 & STC & \textcolor{red}{-0.245 (0.007)} & -0.680 (0.007) & 0.190 (0.007) & 0.113 (0.004) & 0.280 (0.007) & \textcolor{red}{0.796 (0.013)} & 0.967 (0.022) & 0.229 (0.005)\\
\rowcolor{gray!6}  143 & Bucher & \textcolor{red}{-0.175 (0.005)} & -0.486 (0.005) & 0.137 (0.005) & 0.056 (0.002) & 0.196 (0.005) & \textcolor{red}{0.803 (0.013)} & 0.997 (0.022) & 0.159 (0.004)\\
\addlinespace
144 & MAIC & \textcolor{black}{0.001 (0.005)} & -0.318 (0.005) & 0.320 (0.005) & 0.027 (0.001) & 0.133 (0.005) & \textcolor{black}{0.944 (0.007)} & 0.984 (0.022) & 0.165 (0.004)\\
\rowcolor{gray!6}  144 & STC & \textcolor{red}{-0.236 (0.005)} & -0.562 (0.005) & 0.089 (0.005) & 0.084 (0.003) & 0.249 (0.005) & \textcolor{red}{0.676 (0.015)} & 0.983 (0.022) & 0.169 (0.004)\\
144 & Bucher & \textcolor{red}{-0.177 (0.004)} & -0.427 (0.004) & 0.073 (0.004) & 0.048 (0.002) & 0.187 (0.004) & \textcolor{red}{0.714 (0.014)} & 0.992 (0.022) & 0.129 (0.003)\\
\addlinespace
\rowcolor{gray!6}  145 & MAIC & \textcolor{black}{0.017 (0.010)} & -0.549 (0.010) & 0.583 (0.010) & 0.101 (0.005) & 0.253 (0.010) & \textcolor{red}{0.911 (0.009)} & 0.910 (0.021) & 0.317 (0.007)\\
145 & STC & \textcolor{black}{0.011 (0.010)} & -0.605 (0.011) & 0.627 (0.010) & 0.108 (0.005) & 0.262 (0.010) & \textcolor{black}{0.937 (0.008)} & 0.955 (0.021) & 0.329 (0.007)\\
\rowcolor{gray!6}  145 & Bucher & \textcolor{red}{-0.380 (0.007)} & -0.803 (0.007) & 0.044 (0.007) & 0.192 (0.006) & 0.384 (0.007) & \textcolor{red}{0.585 (0.016)} & 0.986 (0.022) & 0.219 (0.005)\\
\addlinespace
146 & MAIC & \textcolor{black}{-0.008 (0.007)} & -0.439 (0.007) & 0.423 (0.007) & 0.052 (0.002) & 0.181 (0.007) & \textcolor{black}{0.937 (0.008)} & 0.960 (0.022) & 0.229 (0.005)\\
\rowcolor{gray!6}  146 & STC & \textcolor{black}{-0.003 (0.007)} & -0.443 (0.007) & 0.437 (0.007) & 0.053 (0.002) & 0.183 (0.007) & \textcolor{black}{0.947 (0.007)} & 0.978 (0.022) & 0.229 (0.005)\\
146 & Bucher & \textcolor{red}{-0.385 (0.005)} & -0.707 (0.005) & -0.062 (0.005) & 0.174 (0.004) & 0.385 (0.005) & \textcolor{red}{0.347 (0.015)} & 1.013 (0.023) & 0.162 (0.004)\\
\addlinespace
\rowcolor{gray!6}  147 & MAIC & \textcolor{black}{0.001 (0.005)} & -0.336 (0.005) & 0.338 (0.006) & 0.030 (0.001) & 0.139 (0.005) & \textcolor{black}{0.940 (0.008)} & 0.993 (0.022) & 0.173 (0.004)\\
147 & STC & \textcolor{black}{-0.003 (0.005)} & -0.333 (0.005) & 0.328 (0.005) & 0.027 (0.001) & 0.132 (0.005) & \textcolor{black}{0.958 (0.006)} & 1.023 (0.023) & 0.165 (0.004)\\
\rowcolor{gray!6}  147 & Bucher & \textcolor{red}{-0.392 (0.004)} & -0.651 (0.004) & -0.133 (0.004) & 0.170 (0.003) & 0.392 (0.004) & \textcolor{red}{0.141 (0.011)} & 1.028 (0.023) & 0.129 (0.003)\\
\addlinespace
148 & MAIC & \textcolor{black}{0.001 (0.010)} & -0.534 (0.010) & 0.536 (0.010) & 0.091 (0.004) & 0.238 (0.010) & \textcolor{red}{0.909 (0.009)} & 0.906 (0.021) & 0.301 (0.007)\\
\rowcolor{gray!6}  148 & STC & \textcolor{black}{-0.057 (0.010)} & -0.664 (0.011) & 0.550 (0.010) & 0.108 (0.005) & 0.260 (0.010) & \textcolor{red}{0.936 (0.008)} & 0.957 (0.022) & 0.323 (0.007)\\
148 & Bucher & \textcolor{red}{-0.332 (0.007)} & -0.748 (0.007) & 0.084 (0.007) & 0.159 (0.005) & 0.342 (0.007) & \textcolor{red}{0.644 (0.015)} & 0.962 (0.022) & 0.221 (0.005)\\
\addlinespace
\rowcolor{gray!6}  149 & MAIC & \textcolor{black}{-0.003 (0.007)} & -0.417 (0.007) & 0.410 (0.007) & 0.049 (0.002) & 0.178 (0.007) & \textcolor{red}{0.930 (0.008)} & 0.952 (0.022) & 0.222 (0.005)\\
149 & STC & \textcolor{black}{-0.046 (0.007)} & -0.481 (0.007) & 0.389 (0.007) & 0.054 (0.002) & 0.183 (0.007) & \textcolor{red}{0.934 (0.008)} & 0.977 (0.022) & 0.227 (0.005)\\
\rowcolor{gray!6}  149 & Bucher & \textcolor{red}{-0.337 (0.005)} & -0.653 (0.005) & -0.021 (0.005) & 0.139 (0.004) & 0.338 (0.005) & \textcolor{red}{0.441 (0.016)} & 1.009 (0.023) & 0.160 (0.004)\\
\addlinespace
150 & MAIC & \textcolor{black}{0.002 (0.005)} & -0.324 (0.005) & 0.327 (0.006) & 0.029 (0.001) & 0.135 (0.005) & \textcolor{red}{0.933 (0.008)} & 0.975 (0.022) & 0.170 (0.004)\\
\rowcolor{gray!6}  150 & STC & \textcolor{black}{-0.043 (0.005)} & -0.369 (0.005) & 0.283 (0.005) & 0.031 (0.001) & 0.137 (0.005) & \textcolor{red}{0.933 (0.008)} & 0.980 (0.022) & 0.170 (0.004)\\
150 & Bucher & \textcolor{red}{-0.331 (0.004)} & -0.584 (0.004) & -0.077 (0.004) & 0.126 (0.003) & 0.331 (0.004) & \textcolor{red}{0.264 (0.014)} & 0.999 (0.022) & 0.130 (0.003)\\
\addlinespace
\rowcolor{gray!6}  151 & MAIC & \textcolor{black}{-0.004 (0.009)} & -0.520 (0.009) & 0.512 (0.010) & 0.087 (0.004) & 0.236 (0.009) & \textcolor{red}{0.893 (0.010)} & 0.893 (0.020) & 0.295 (0.007)\\
151 & STC & \textcolor{black}{-0.105 (0.010)} & -0.709 (0.010) & 0.500 (0.010) & 0.114 (0.005) & 0.267 (0.010) & \textcolor{red}{0.916 (0.009)} & 0.961 (0.022) & 0.321 (0.007)\\
\rowcolor{gray!6}  151 & Bucher & \textcolor{red}{-0.266 (0.007)} & -0.674 (0.007) & 0.143 (0.006) & 0.113 (0.004) & 0.283 (0.007) & \textcolor{red}{0.759 (0.014)} & 1.007 (0.023) & 0.207 (0.005)\\
\addlinespace
152 & MAIC & \textcolor{black}{-0.010 (0.007)} & -0.413 (0.007) & 0.393 (0.007) & 0.043 (0.002) & 0.168 (0.007) & \textcolor{black}{0.941 (0.007)} & 0.989 (0.022) & 0.208 (0.005)\\
\rowcolor{gray!6}  152 & STC & \textcolor{black}{-0.105 (0.007)} & -0.536 (0.007) & 0.326 (0.007) & 0.059 (0.002) & 0.195 (0.007) & \textcolor{red}{0.931 (0.008)} & 1.004 (0.023) & 0.219 (0.005)\\
152 & Bucher & \textcolor{red}{-0.278 (0.005)} & -0.589 (0.005) & 0.033 (0.005) & 0.101 (0.003) & 0.280 (0.005) & \textcolor{red}{0.599 (0.015)} & 1.017 (0.023) & 0.156 (0.003)\\
\addlinespace
\rowcolor{gray!6}  153 & MAIC & \textcolor{black}{0.007 (0.005)} & -0.310 (0.005) & 0.323 (0.006) & 0.029 (0.001) & 0.136 (0.005) & \textcolor{red}{0.926 (0.008)} & 0.955 (0.021) & 0.169 (0.004)\\
153 & STC & \textcolor{red}{-0.095 (0.005)} & -0.417 (0.005) & 0.228 (0.005) & 0.037 (0.002) & 0.152 (0.005) & \textcolor{red}{0.900 (0.009)} & 0.986 (0.022) & 0.167 (0.004)\\
\rowcolor{gray!6}  153 & Bucher & \textcolor{red}{-0.265 (0.004)} & -0.515 (0.004) & -0.016 (0.004) & 0.086 (0.002) & 0.267 (0.004) & \textcolor{red}{0.458 (0.016)} & 1.017 (0.023) & 0.125 (0.003)\\
\addlinespace
154 & MAIC & \textcolor{black}{0.018 (0.010)} & -0.530 (0.010) & 0.566 (0.010) & 0.093 (0.005) & 0.239 (0.010) & \textcolor{red}{0.921 (0.009)} & 0.916 (0.021) & 0.305 (0.007)\\
\rowcolor{gray!6}  154 & STC & \textcolor{black}{0.136 (0.010)} & -0.471 (0.010) & 0.742 (0.011) & 0.125 (0.006) & 0.278 (0.010) & \textcolor{red}{0.912 (0.009)} & 0.949 (0.021) & 0.326 (0.007)\\
154 & Bucher & \textcolor{red}{-0.565 (0.007)} & -0.986 (0.007) & -0.145 (0.006) & 0.365 (0.008) & 0.566 (0.007) & \textcolor{red}{0.226 (0.013)} & 1.009 (0.023) & 0.213 (0.005)\\
\addlinespace
\rowcolor{gray!6}  155 & MAIC & \textcolor{black}{0.005 (0.007)} & -0.414 (0.007) & 0.424 (0.007) & 0.045 (0.002) & 0.170 (0.007) & \textcolor{black}{0.943 (0.007)} & 1.005 (0.023) & 0.213 (0.005)\\
155 & STC & \textcolor{red}{0.118 (0.007)} & -0.316 (0.007) & 0.552 (0.007) & 0.061 (0.003) & 0.198 (0.007) & \textcolor{red}{0.914 (0.009)} & 1.024 (0.023) & 0.216 (0.005)\\
\rowcolor{gray!6}  155 & Bucher & \textcolor{red}{-0.566 (0.005)} & -0.886 (0.005) & -0.247 (0.005) & 0.345 (0.006) & 0.566 (0.005) & \textcolor{red}{0.059 (0.007)} & 1.040 (0.023) & 0.157 (0.004)\\
\addlinespace
156 & MAIC & \textcolor{black}{0.005 (0.005)} & -0.322 (0.005) & 0.331 (0.005) & 0.028 (0.001) & 0.133 (0.005) & \textcolor{red}{0.936 (0.008)} & 0.999 (0.022) & 0.167 (0.004)\\
\rowcolor{gray!6}  156 & STC & \textcolor{red}{0.131 (0.005)} & -0.195 (0.005) & 0.457 (0.005) & 0.046 (0.002) & 0.171 (0.005) & \textcolor{red}{0.866 (0.011)} & 0.987 (0.022) & 0.169 (0.004)\\
156 & Bucher & \textcolor{red}{-0.562 (0.004)} & -0.818 (0.004) & -0.306 (0.004) & 0.333 (0.005) & 0.562 (0.004) & \textcolor{red}{0.014 (0.004)} & 0.997 (0.022) & 0.131 (0.003)\\
\addlinespace
\rowcolor{gray!6}  157 & MAIC & \textcolor{black}{0.011 (0.009)} & -0.509 (0.009) & 0.532 (0.009) & 0.081 (0.004) & 0.228 (0.009) & \textcolor{red}{0.927 (0.008)} & 0.932 (0.021) & 0.285 (0.006)\\
157 & STC & \textcolor{black}{0.138 (0.010)} & -0.460 (0.010) & 0.736 (0.010) & 0.121 (0.006) & 0.278 (0.010) & \textcolor{red}{0.923 (0.008)} & 0.957 (0.022) & 0.319 (0.007)\\
\rowcolor{gray!6}  157 & Bucher & \textcolor{red}{-0.477 (0.007)} & -0.890 (0.007) & -0.063 (0.006) & 0.272 (0.007) & 0.478 (0.007) & \textcolor{red}{0.396 (0.015)} & 0.998 (0.022) & 0.211 (0.005)\\
\addlinespace
158 & MAIC & \textcolor{black}{0.010 (0.007)} & -0.395 (0.007) & 0.415 (0.007) & 0.050 (0.002) & 0.179 (0.007) & \textcolor{red}{0.917 (0.009)} & 0.929 (0.021) & 0.223 (0.005)\\
\rowcolor{gray!6}  158 & STC & \textcolor{red}{0.126 (0.007)} & -0.303 (0.007) & 0.556 (0.007) & 0.065 (0.003) & 0.206 (0.007) & \textcolor{red}{0.908 (0.009)} & 0.987 (0.022) & 0.222 (0.005)\\
158 & Bucher & \textcolor{red}{-0.471 (0.005)} & -0.786 (0.005) & -0.157 (0.005) & 0.249 (0.005) & 0.471 (0.005) & \textcolor{red}{0.153 (0.011)} & 0.985 (0.022) & 0.163 (0.004)\\
\addlinespace
\rowcolor{gray!6}  159 & MAIC & \textcolor{black}{0.009 (0.005)} & -0.310 (0.005) & 0.327 (0.005) & 0.026 (0.001) & 0.132 (0.005) & \textcolor{black}{0.953 (0.007)} & 1.008 (0.023) & 0.161 (0.004)\\
159 & STC & \textcolor{red}{0.141 (0.005)} & -0.182 (0.005) & 0.463 (0.005) & 0.047 (0.002) & 0.176 (0.005) & \textcolor{red}{0.850 (0.011)} & 0.991 (0.022) & 0.166 (0.004)\\
\rowcolor{gray!6}  159 & Bucher & \textcolor{red}{-0.470 (0.004)} & -0.722 (0.004) & -0.218 (0.004) & 0.236 (0.004) & 0.470 (0.004) & \textcolor{red}{0.043 (0.006)} & 1.034 (0.023) & 0.124 (0.003)\\
\addlinespace
160 & MAIC & \textcolor{black}{0.024 (0.009)} & -0.491 (0.009) & 0.538 (0.009) & 0.080 (0.003) & 0.228 (0.009) & \textcolor{red}{0.913 (0.009)} & 0.931 (0.021) & 0.282 (0.006)\\
\rowcolor{gray!6}  160 & STC & \textcolor{black}{0.124 (0.010)} & -0.479 (0.010) & 0.727 (0.010) & 0.113 (0.005) & 0.268 (0.010) & \textcolor{red}{0.924 (0.008)} & 0.984 (0.022) & 0.313 (0.007)\\
160 & Bucher & \textcolor{red}{-0.380 (0.007)} & -0.788 (0.007) & 0.028 (0.006) & 0.188 (0.005) & 0.386 (0.007) & \textcolor{red}{0.550 (0.016)} & 1.001 (0.022) & 0.208 (0.005)\\
\addlinespace
\rowcolor{gray!6}  161 & MAIC & \textcolor{black}{0.001 (0.007)} & -0.398 (0.007) & 0.400 (0.007) & 0.044 (0.002) & 0.169 (0.007) & \textcolor{red}{0.936 (0.008)} & 0.971 (0.022) & 0.210 (0.005)\\
161 & STC & \textcolor{red}{0.122 (0.007)} & -0.307 (0.007) & 0.551 (0.007) & 0.064 (0.003) & 0.200 (0.007) & \textcolor{red}{0.908 (0.009)} & 0.991 (0.022) & 0.221 (0.005)\\
\rowcolor{gray!6}  161 & Bucher & \textcolor{red}{-0.388 (0.005)} & -0.699 (0.005) & -0.077 (0.005) & 0.177 (0.004) & 0.389 (0.005) & \textcolor{red}{0.312 (0.015)} & 0.980 (0.022) & 0.162 (0.004)\\
\addlinespace
162 & MAIC & \textcolor{black}{0.012 (0.005)} & -0.302 (0.005) & 0.325 (0.005) & 0.023 (0.001) & 0.123 (0.005) & \textcolor{black}{0.952 (0.007)} & 1.047 (0.024) & 0.153 (0.003)\\
\rowcolor{gray!6}  162 & STC & \textcolor{red}{0.122 (0.005)} & -0.199 (0.005) & 0.442 (0.005) & 0.038 (0.002) & 0.157 (0.005) & \textcolor{red}{0.901 (0.009)} & 1.075 (0.024) & 0.152 (0.003)\\
162 & Bucher & \textcolor{red}{-0.379 (0.004)} & -0.628 (0.004) & -0.130 (0.004) & 0.159 (0.003) & 0.379 (0.004) & \textcolor{red}{0.147 (0.011)} & 1.020 (0.023) & 0.124 (0.003)\\*
\end{longtable}
